M2L Translation Operators for Kernel Independent Fast Multipole Methods on Modern Architectures

Hardware trends favor algorithm designs that maximize data reuse per FLOP. We develop and benchmark high-performance Multipole-to-Local (M2L) translation operators for the kernel-independent Fast Multipole Method (kiFMM), a widely adopted FMM variant that supports a broad class of kernels and has been favored by recent implementations for its simple specification. Naively implemented, M2L is bandwidth-limited and therefore a key bottleneck in the FMM. State-of-the-art FFT-based M2L implementations, though elegant and with a fast setup time, suffer from low operational intensity and require architecture-specific optimizations. We demonstrate that a BLAS-based M2L, combined with randomized low-rank compression, achieves competitive performance with greater portability and a simpler implementation leveraging existing BLAS infrastructure, at the cost of higher setup times-especially for high-accuracy settings in double precision. Our Rust-based implementation enables seamless switching between strategies for fair benchmarking. Results on CPUs show that FFT-based M2L is favorable in low-accuracy settings or dynamic particle simulations, while BLAS-based M2L is favored for high-accuracy settings for static particle distributions, where its higher setup costs are amortized in many practical applications of the FMM.

==> images/laplace_singular_values.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Single Precision},
xmin=-24.35, xmax=511.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=4.94808929942895e-15, ymax=4.79973500543437,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.0939949396737679
2 0.0939948466606642
3 0.0939946709692461
4 0.0226270238617883
5 0.0226269799389338
6 0.0226269773552365
7 0.0130063142462177
8 0.0130062909929418
9 0.00802361972171306
10 0.00471782065699082
11 0.00471780903035286
12 0.00471779482001758
13 0.00405657532366493
14 0.00405656757257296
15 0.00405654302744837
16 0.00244248292511949
17 0.00200797318013662
18 0.00200794976537961
19 0.00200794201428764
20 0.0011480164929802
21 0.00114801067966122
22 0.000571169853127659
23 0.000571159962411338
24 0.000571153664649109
25 0.000218170429860575
};
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.0883635210950552
2 0.0883634442400186
3 0.0883633289574637
4 0.019359781309762
5 0.0193597044547254
6 0.0193596816383864
7 0.012697041663269
8 0.0126970068383306
9 0.00617685550058029
10 0.00414930075078148
11 0.00414927733401253
12 0.00414927373143269
13 0.0037216180834598
14 0.00372160487400039
15 0.00372157995615651
16 0.0018351840414417
17 0.0016150512524143
18 0.00161504434746961
19 0.00161501567693839
20 0.0010268431063847
21 0.00102682344230308
22 0.000890420012606724
23 0.000890408979705967
24 0.000890395995407796
25 0.000512869645466371
26 0.000512851407405936
27 0.000512841950633858
28 0.000428257016117904
29 0.000428246320959006
30 0.000400983798026424
31 0.000400979707597232
32 0.00040097404103936
33 0.000237319928138956
34 0.000237319290182109
35 0.00023731478695731
36 0.000235386937657462
37 0.000235377518412257
38 0.000235374347391461
39 0.000157843770813305
40 0.000136838656991452
41 0.000129413589835521
42 0.000129409799621315
43 0.000129404921127783
44 9.85803473792653e-05
45 9.85716786715275e-05
46 9.85688923011831e-05
47 4.71133101309819e-05
48 4.71113352792732e-05
49 4.7106170643332e-05
50 3.70307516408706e-05
51 3.70292740202335e-05
52 1.60874469248124e-05
53 1.6082305743167e-05
54 1.60809805754527e-05
55 6.90676239958385e-06
};
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.0862067452396181
2 0.0862065530221117
3 0.0862063388368903
4 0.0180916091830145
5 0.0180915185661901
6 0.018091452663045
7 0.0124562669475429
8 0.012456238114917
9 0.00546629208728617
10 0.00386279614347097
11 0.0038627752054926
12 0.00386275769996969
13 0.00351956672888949
14 0.00351954510442002
15 0.00351952210696836
16 0.00158141701724211
17 0.0014288910529407
18 0.00142886230612613
19 0.00142884763237899
20 0.00094869756905046
21 0.000948683238548867
22 0.000926225969571464
23 0.000926222365493219
24 0.000926217817489719
25 0.00046583466454025
26 0.000465823809399823
27 0.000465808492067282
28 0.000421046741286638
29 0.000421034899315262
30 0.000367350995405496
31 0.00036733331825982
32 0.000367332374334565
33 0.000250909963510417
34 0.000250900438446484
35 0.000250889712023137
36 0.00020788211761106
37 0.000207868409242022
38 0.000207862295180714
39 0.000132771904177519
40 0.000125496299937943
41 0.000125491569585247
42 0.000125482366314015
43 0.000112029382689304
44 0.000101636379485071
45 0.000101634373643905
46 0.000101626500449168
47 7.41667869576407e-05
48 7.41609732361864e-05
49 5.25239592153829e-05
50 4.43586222935789e-05
51 4.43518807365049e-05
52 4.43472093791371e-05
53 4.36524696653384e-05
54 4.36481871408169e-05
55 4.36428185659314e-05
56 3.88275072335292e-05
57 3.88238334335327e-05
58 3.33684791015869e-05
59 3.33629094062636e-05
60 3.3361718773272e-05
61 2.60380735651284e-05
62 2.60310745738942e-05
63 2.6026194051271e-05
64 2.31714235174615e-05
65 2.31694713084123e-05
66 2.31673367501661e-05
67 2.216529439308e-05
68 1.56679055753996e-05
69 1.56638979154764e-05
70 1.47045373376932e-05
71 1.47002454275512e-05
72 1.46983213753633e-05
73 1.02824734452493e-05
74 1.02800653632078e-05
75 1.01441723058174e-05
76 1.01233067308006e-05
77 1.01210729531385e-05
78 8.59660081731048e-06
79 8.5949006792099e-06
80 8.59401910129102e-06
81 6.14245146910934e-06
82 4.5542630377939e-06
83 3.89420989549542e-06
84 3.89111398155673e-06
85 3.88952680610202e-06
86 3.27172672137326e-06
87 3.2287023669247e-06
88 3.22540399174533e-06
89 2.30258196949343e-06
90 1.67963521276222e-06
91 1.67908615396712e-06
92 1.09519044983601e-06
93 1.09215252562354e-06
94 8.41930125179305e-07
95 5.61676714268348e-07
96 5.58991672623978e-07
97 3.92981919080406e-07
};
\addplot [semithick, crimson2143940]
table {%
0 1
1 0.0851712257936564
2 0.0851709070561403
3 0.0851702129166608
4 0.0174770969387032
5 0.0174769747559887
6 0.017476953506821
7 0.0123197928914451
8 0.0123196919578983
9 0.00512118798784548
10 0.00371135794577212
11 0.00371134687849726
12 0.00371132828547549
13 0.00340722546960661
14 0.00340718717683557
15 0.00340715176155601
16 0.00145313164036492
17 0.00133088606373334
18 0.00133085518603646
19 0.00133084312270686
20 0.000922006977252766
21 0.000921996352668896
22 0.000921973332737176
23 0.000903095162626964
24 0.00090308437203397
25 0.00043445987493094
26 0.000434436633653724
27 0.000434417985295576
28 0.000404621284494482
29 0.000404615169825119
30 0.000342907282355399
31 0.000342894637993866
32 0.000342884511437365
33 0.000249800761384242
34 0.000249793872005638
35 0.000249783330426329
36 0.000188464692847707
37 0.000188449931869856
38 0.00018841854231152
39 0.000119181117391913
40 0.000119029979919536
41 0.000119022675518126
42 0.000119020379058591
43 9.89370173008068e-05
44 9.89221525672536e-05
45 9.8909252274989e-05
46 9.67542394303098e-05
47 8.35235129234782e-05
48 8.34915630843521e-05
49 6.09809404372548e-05
50 4.6502205763217e-05
51 4.64971390264428e-05
52 4.64928158721987e-05
53 4.17188085182158e-05
54 4.17131884176984e-05
55 4.16958197132071e-05
56 3.76693687326022e-05
57 3.7664948739703e-05
58 3.46429740014219e-05
59 3.46252144837869e-05
60 3.46182801443792e-05
61 2.60035946647103e-05
62 2.59988582169204e-05
63 2.59951126360832e-05
64 2.58009891764265e-05
65 2.57957547012677e-05
66 2.57843398448014e-05
67 2.07578135928934e-05
68 1.60939481042201e-05
69 1.60812535940975e-05
70 1.37440881038637e-05
71 1.37355905118814e-05
72 1.37266778970916e-05
73 1.10402145133918e-05
74 1.10352255933941e-05
75 1.036625897639e-05
76 1.03565370671257e-05
77 1.03511149670726e-05
78 1.00588930851999e-05
79 1.0048219217371e-05
80 1.00402421331597e-05
81 6.46182124264912e-06
82 6.4613482895748e-06
83 6.45923080862601e-06
84 5.47638849477093e-06
85 4.53298242624657e-06
86 4.52569402050633e-06
87 4.34318601167288e-06
88 4.21297952288535e-06
89 4.20438855077134e-06
90 4.19968495895369e-06
91 4.05980973569909e-06
92 4.0571151136587e-06
93 4.05110722620558e-06
94 3.49638687715037e-06
95 3.48485421473092e-06
96 3.48145146002534e-06
97 2.66228009117332e-06
98 2.66113683303345e-06
99 2.65588614604619e-06
100 2.32948238051106e-06
101 2.29333562324473e-06
102 2.28803975929563e-06
103 2.14906483291237e-06
104 2.05597500104586e-06
105 2.05209561858485e-06
106 2.04395814535106e-06
107 1.70116897675739e-06
108 1.68701486168314e-06
109 1.6817954094853e-06
110 1.49431123395909e-06
111 1.34248551542734e-06
112 1.34194047375601e-06
113 1.32427520088349e-06
114 1.3178951979288e-06
115 1.31535134589268e-06
116 1.10025323878957e-06
117 9.53751268551796e-07
118 9.48755215349524e-07
119 8.74466186857185e-07
120 8.23461559045074e-07
121 8.20173692163528e-07
122 7.56030728406253e-07
123 7.24240197514058e-07
124 6.80692902694278e-07
125 5.92298502691783e-07
126 5.90583075087697e-07
127 5.80140712168624e-07
128 3.75717850899778e-07
129 3.74034144439959e-07
130 3.55801403533468e-07
131 3.52912915044942e-07
132 3.45968064968542e-07
133 2.8200075637215e-07
134 2.78959822657088e-07
135 2.77030425937631e-07
136 2.53943134071223e-07
137 1.85719828729875e-07
138 1.76742866491147e-07
139 1.57232282249223e-07
140 1.47285015060106e-07
141 1.3189780129684e-07
142 1.19636660367531e-07
143 1.14396375970178e-07
144 9.3969985541055e-08
145 8.68935967418475e-08
146 7.89954033405379e-08
147 6.60707730685343e-08
148 5.83781591613919e-08
149 5.0965185784562e-08
150 4.81188615597734e-08
151 4.09650139953818e-08
};
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 0.0845990214889931
2 0.0845987448948626
3 0.084598320125305
4 0.0171357793671842
5 0.0171355867391291
6 0.0171355632780198
7 0.01223876178291
8 0.0122386210162543
9 0.00492891882762417
10 0.0036237168131496
11 0.00362367205182268
12 0.00362364519502652
13 0.00334061006391695
14 0.00334059154198857
15 0.00334054369367358
16 0.00137985464682091
17 0.00127392773840043
18 0.0012739066697069
19 0.00127390396859234
20 0.000914289075662917
21 0.00091427132548155
22 0.000914261061246238
23 0.000875279733597375
24 0.000875263758434145
25 0.000414328553609771
26 0.000414312694208593
27 0.000414291278228901
28 0.000392137199690392
29 0.00039212110876511
30 0.000327278577199299
31 0.000327273522256344
32 0.000327259515048005
33 0.00024695862064137
34 0.000246953199118583
35 0.00024694457484568
36 0.000176050427641691
37 0.000176047591471408
38 0.000176042999576663
39 0.000114114150635361
40 0.000114108786993601
41 0.000114103037478332
42 0.00011104441111739
43 9.60880600636008e-05
44 9.60832269979135e-05
45 9.60803040060906e-05
46 8.74207043832563e-05
47 8.59591795312984e-05
48 8.59557452570774e-05
49 6.39032334492864e-05
50 4.62536637763486e-05
51 4.62483917795459e-05
52 4.62425795598321e-05
53 3.98435933546494e-05
54 3.9841121352489e-05
55 3.98356588306418e-05
56 3.63595945087755e-05
57 3.63570718607171e-05
58 3.38780974483228e-05
59 3.38764816030082e-05
60 3.38681515586548e-05
61 2.66347621266708e-05
62 2.663027875885e-05
63 2.66255566317962e-05
64 2.45609452508096e-05
65 2.45587168313011e-05
66 2.45524270931211e-05
67 1.91202361094705e-05
68 1.56650403092573e-05
69 1.56627178330812e-05
70 1.29166031911177e-05
71 1.29144193882335e-05
72 1.29099577257976e-05
73 1.10008979851482e-05
74 1.099764097157e-05
75 1.09925172948969e-05
76 1.09893615731145e-05
77 1.09840534006705e-05
78 9.50641169755381e-06
79 9.50157863186646e-06
80 9.5001159301003e-06
81 7.69345435699224e-06
82 7.69168536812913e-06
83 7.68631449124004e-06
84 5.32558016267143e-06
85 5.31999826120767e-06
86 4.99212003416527e-06
87 4.48771583138167e-06
88 4.47763609184061e-06
89 4.47631990142201e-06
90 4.19305648995683e-06
91 4.19254189145831e-06
92 4.18839676588439e-06
93 4.01223736997575e-06
94 3.65744205404287e-06
95 3.65181161692693e-06
96 3.64870111469626e-06
97 3.13691497082694e-06
98 3.13100779005451e-06
99 3.12844926781845e-06
100 2.68860592341009e-06
101 2.49945057907026e-06
102 2.49552476832216e-06
103 2.49447220789007e-06
104 2.33062609591356e-06
105 2.32397625937012e-06
106 2.32090901717726e-06
107 1.66961286894184e-06
108 1.64922186575493e-06
109 1.64832772448568e-06
110 1.47749865860143e-06
111 1.46209446757771e-06
112 1.46043506076159e-06
113 1.40491600248369e-06
114 1.40123181487359e-06
115 1.37670156465449e-06
116 1.2448895860406e-06
117 1.04573182759314e-06
118 1.04515218830607e-06
119 1.02977143608332e-06
120 1.01743878310987e-06
121 1.01603147529456e-06
122 1.00301148513504e-06
123 8.17733792720735e-07
124 8.16705424748805e-07
125 8.06295205650622e-07
126 7.92409411807586e-07
127 6.20821411113712e-07
128 5.92481752809214e-07
129 5.88871536849128e-07
130 5.86710871302242e-07
131 5.3432247563849e-07
132 5.32774685749188e-07
133 5.25949246613251e-07
134 4.13036855004772e-07
135 4.09787943262893e-07
136 4.06515102841564e-07
137 4.0440821087826e-07
138 3.9651988617925e-07
139 3.60091316780925e-07
140 3.54961610834319e-07
141 3.51961708090553e-07
142 3.44793316337814e-07
143 3.43478746286485e-07
144 3.41677802273495e-07
145 3.03424435548651e-07
146 3.02535569893763e-07
147 2.99435882672545e-07
148 2.91212198473125e-07
149 2.85434665923755e-07
150 2.70614881081516e-07
151 2.66258278737406e-07
152 2.30120037702574e-07
153 2.21586392317624e-07
154 2.00765916438298e-07
155 1.91090326640694e-07
156 1.80165791666186e-07
157 1.74167248557807e-07
158 1.68315311004385e-07
159 1.65217451406716e-07
160 1.57836782120892e-07
161 1.51009477678447e-07
162 1.50379842524508e-07
163 1.47481363466944e-07
164 1.44841653294072e-07
165 1.39932147722841e-07
166 1.36173102913171e-07
167 1.35369306539949e-07
168 1.32049616778895e-07
169 1.30163942630879e-07
170 1.2389358291299e-07
171 1.19359427883217e-07
172 9.74561321551037e-08
173 9.43839158115529e-08
174 8.98318802173726e-08
175 8.67878318862445e-08
176 8.41772789034891e-08
177 7.93286878367146e-08
178 7.47896999673521e-08
179 7.32157486832348e-08
180 6.9347399738403e-08
181 6.73750312310824e-08
182 6.56990109400772e-08
183 6.02756793709987e-08
184 5.70821097659014e-08
185 5.39345698961545e-08
186 5.34134757974431e-08
187 5.02955877066596e-08
188 4.62424462375204e-08
189 4.56111059296526e-08
190 4.32327600553262e-08
191 4.11024387117893e-08
192 3.94498430906468e-08
193 3.74847379738205e-08
194 3.66530326585233e-08
195 3.5103231441244e-08
196 3.43155892818346e-08
197 3.2500888633347e-08
198 3.10729046490563e-08
199 2.88880066038578e-08
200 2.79514790704251e-08
201 2.75884202394043e-08
202 2.65551393515953e-08
203 2.49727164670863e-08
204 2.31623470037865e-08
205 2.28523057419671e-08
206 2.16010454182246e-08
207 2.02422332169487e-08
208 1.92935800136198e-08
209 1.84803746763811e-08
210 1.81482994814329e-08
211 1.71342310151405e-08
212 1.61919238577542e-08
213 1.50863588099725e-08
214 1.4452334768814e-08
215 1.41148367604374e-08
216 1.16166967570247e-08
217 9.33254061821826e-09
};
\addplot [semithick, sienna1408675]
table {%
0 1
1 0.0842505899716003
2 0.0842496805096572
3 0.0842494331360087
4 0.0169269093229482
5 0.0169268583930794
6 0.0169267510765701
7 0.012187648569703
8 0.012187585816829
9 0.00481097410111401
10 0.00356878527875634
11 0.00356876504322811
12 0.00356872116168935
13 0.00329853707080381
14 0.00329846226755899
15 0.0032983838264664
16 0.00133418703677102
17 0.00123814262617278
18 0.00123813034843655
19 0.00123811875279678
20 0.000907835711469604
21 0.000907764148182956
22 0.000907726860243289
23 0.00085734613591884
24 0.000857319590998376
25 0.000401017722883148
26 0.000400975660268279
27 0.000400918563110664
28 0.000383339431108927
29 0.000383329228082753
30 0.000317002339096101
31 0.00031698534352604
32 0.000316976589954837
33 0.000244420568754363
34 0.0002444019816259
35 0.000244357417990688
36 0.00016787141278925
37 0.000167867860203534
38 0.000167831439094782
39 0.000110599688216711
40 0.000110592547519423
41 0.000110583957367163
42 0.000105792918956049
43 9.38506036570018e-05
44 9.38447063647144e-05
45 9.38143388620204e-05
46 8.65958683678688e-05
47 8.65739347036628e-05
48 8.13745834059508e-05
49 6.51003303477723e-05
50 4.55231637458163e-05
51 4.55140264953566e-05
52 4.55034575528537e-05
53 3.85079118123347e-05
54 3.8499936257404e-05
55 3.84913461051445e-05
56 3.53036144954272e-05
57 3.52974756273112e-05
58 3.29774133423462e-05
59 3.2973548129088e-05
60 3.29618103858848e-05
61 2.66865851486991e-05
62 2.66817447506621e-05
63 2.66743393857386e-05
64 2.34662319206514e-05
65 2.34599651594497e-05
66 2.34553769949984e-05
67 1.78727159089528e-05
68 1.51955246160826e-05
69 1.51905687590099e-05
70 1.23084101451514e-05
71 1.23035333331108e-05
72 1.2298596127113e-05
73 1.12276416307085e-05
74 1.1224496704204e-05
75 1.12211395107031e-05
76 1.07932074694929e-05
77 1.07888155854024e-05
78 9.01734536288074e-06
79 9.01256358250799e-06
80 9.00623731549555e-06
81 8.15093365347164e-06
82 8.14733932487422e-06
83 8.13662650264986e-06
84 5.57784111537651e-06
85 5.57263746545009e-06
86 4.67052671033477e-06
87 4.56997254795718e-06
88 4.56281142330165e-06
89 4.52747074467945e-06
90 4.12752464151438e-06
91 4.11913032554244e-06
92 4.1167865071168e-06
93 3.75739405803785e-06
94 3.68089223317222e-06
95 3.65900319832426e-06
96 3.65555163926527e-06
97 3.30495983314946e-06
98 3.28708233368384e-06
99 3.28390543390797e-06
100 2.92988294017425e-06
101 2.552591898152e-06
102 2.50181456848718e-06
103 2.48430898033863e-06
104 2.3848199275658e-06
105 2.37324848978137e-06
106 2.37119886986028e-06
107 1.68657119520819e-06
108 1.62148782490462e-06
109 1.60345678712512e-06
110 1.57527434668257e-06
111 1.47203065488193e-06
112 1.46209307347161e-06
113 1.412021931236e-06
114 1.40760850959461e-06
115 1.35864566308386e-06
116 1.20762924098707e-06
117 1.10194603298308e-06
118 1.09917834667429e-06
119 1.07295737761977e-06
120 1.057057003123e-06
121 1.05255743127802e-06
122 1.04499020166791e-06
123 1.02988971404859e-06
124 9.88858570238669e-07
125 8.22054235186662e-07
126 8.17928850533968e-07
127 8.16191469591751e-07
128 6.58043287180734e-07
129 6.55578514313317e-07
130 6.51807888649783e-07
131 5.73031021197593e-07
132 5.69893199864589e-07
133 5.59813792571422e-07
134 4.90047725731079e-07
135 4.36172125003912e-07
136 4.32044936303784e-07
137 4.30385295928664e-07
138 4.24352283765179e-07
139 4.1337651468873e-07
140 4.05466294029641e-07
141 3.94589303488822e-07
142 3.87953101127292e-07
143 3.83690137041859e-07
144 3.80210268315458e-07
145 3.79255816204817e-07
146 3.75428932015932e-07
147 3.73039429558357e-07
148 3.36931475685394e-07
149 3.35025541203733e-07
150 3.28425725091208e-07
151 2.8620277203755e-07
152 2.75540241104714e-07
153 2.70421270389359e-07
154 2.57712200293351e-07
155 2.25483309211965e-07
156 2.13995801265064e-07
157 1.992607859012e-07
158 1.96430804446797e-07
159 1.92690667184889e-07
160 1.80730221264644e-07
161 1.74614472710399e-07
162 1.72090083013948e-07
163 1.69120232374294e-07
164 1.66562120868124e-07
165 1.6130996982031e-07
166 1.54863178562013e-07
167 1.50535643455747e-07
168 1.46729367039469e-07
169 1.46059205049776e-07
170 1.42659061342649e-07
171 1.36915723687837e-07
172 1.3271040585655e-07
173 1.15905815031516e-07
174 1.12510195320261e-07
175 1.09403244014302e-07
176 1.06345133823285e-07
177 9.95211925717198e-08
178 9.73465660407661e-08
179 9.27219875859261e-08
180 8.94770405285906e-08
181 8.6697843009441e-08
182 8.44695252514079e-08
183 8.18020260229696e-08
184 8.00306873571378e-08
185 7.72715772122961e-08
186 7.5660091026363e-08
187 7.43398544212854e-08
188 7.3188282373955e-08
189 7.03657669004687e-08
190 6.75417873731036e-08
191 6.60974114886672e-08
192 6.07095752579203e-08
193 5.91448416550915e-08
194 5.76774676351996e-08
195 5.69607161205359e-08
196 5.57334573447249e-08
197 5.28120106854414e-08
198 5.1266667123201e-08
199 5.03322642243259e-08
200 5.02027821891062e-08
201 4.87458542977188e-08
202 4.82088206006546e-08
203 4.64792907340948e-08
204 4.63439073821743e-08
205 4.3876664357502e-08
206 4.35503156460983e-08
207 4.23155284415743e-08
208 4.22710343870839e-08
209 4.11970676032932e-08
210 4.03377894027366e-08
211 3.92475341522143e-08
212 3.83151850919557e-08
213 3.76751680410129e-08
214 3.72863854111211e-08
215 3.58854558459349e-08
216 3.51171363292481e-08
217 3.44541905292895e-08
218 3.30676343650977e-08
219 3.28301870296252e-08
220 3.17802453005984e-08
221 3.11863528854801e-08
222 3.04544716576287e-08
223 3.01075290509068e-08
224 2.91534724429721e-08
225 2.87397106947699e-08
226 2.79738197034744e-08
227 2.61969596116993e-08
228 2.61706777629826e-08
229 2.54567051752309e-08
230 2.46777331053814e-08
231 2.38948389670249e-08
232 2.32582131783248e-08
233 2.31280667679445e-08
234 2.28272834902672e-08
235 2.23868114320827e-08
236 2.20292787199939e-08
237 2.16883571215814e-08
238 2.08483006994969e-08
239 2.06094344113315e-08
240 2.00810792232192e-08
241 1.98336940149133e-08
242 1.95502608164957e-08
243 1.8595662994331e-08
244 1.84359319407018e-08
245 1.73879937451227e-08
246 1.72841552033741e-08
247 1.69964564735728e-08
248 1.6617165908639e-08
249 1.64270193091448e-08
250 1.62153976065477e-08
251 1.59077069087931e-08
252 1.54584227727603e-08
253 1.50319320821857e-08
254 1.47919191831034e-08
255 1.42628241620773e-08
256 1.40760280602926e-08
257 1.36783223342488e-08
258 1.3363176063543e-08
259 1.31215013592286e-08
260 1.29509009198124e-08
261 1.28603264633527e-08
262 1.25372267719903e-08
263 1.2312146702073e-08
264 1.19518437363771e-08
265 1.16980689043006e-08
266 1.1538879932232e-08
267 1.13281880079275e-08
268 1.12806244708086e-08
269 1.10648439184789e-08
270 1.09002497427536e-08
271 1.07884135464932e-08
272 1.07256994802546e-08
273 1.06290788629011e-08
274 1.048646804595e-08
275 1.04547185457808e-08
276 1.03390097188518e-08
277 9.99615310610077e-09
278 9.9302221110492e-09
279 9.85335581309285e-09
280 9.74172343949917e-09
281 9.71199828870977e-09
282 9.53009393092759e-09
283 9.4810932271753e-09
284 9.45771780295363e-09
285 9.39681038614005e-09
286 9.29663718307127e-09
287 9.22137804852566e-09
288 9.08838592678507e-09
289 8.93094636032866e-09
290 8.89657492006742e-09
291 8.49314047609165e-09
292 8.20260470823503e-09
293 7.9417680712529e-09
294 6.65343231551619e-09
295 4.27969922737027e-09
};
\addplot [semithick, orchid227119194]
table {%
0 1
1 0.0840242802845161
2 0.0840234042838108
3 0.0840230695064712
4 0.016790602632689
5 0.0167905203332597
6 0.0167903585242122
7 0.0121535961223857
8 0.0121535570650294
9 0.00473375437163409
10 0.00353241042195336
11 0.00353237973403056
12 0.00353233509705195
13 0.00327033207401257
14 0.00327028918066594
15 0.00327023582552744
16 0.00130392487024588
17 0.00121435266477183
18 0.00121434045934799
19 0.00121431247405476
20 0.00090285255052906
21 0.000902774087090093
22 0.000902759266218288
23 0.000845193692404349
24 0.000845175907358183
25 0.000391793364197014
26 0.000391780374138785
27 0.00039173979110452
28 0.000377096377444154
29 0.000377078156489994
30 0.000309950156187578
31 0.000309928230015467
32 0.000309924633774514
33 0.000242410549761583
34 0.00024238794793208
35 0.000242385288893315
36 0.000162247974126315
37 0.000162243353501576
38 0.000162225971670305
39 0.000108072413192933
40 0.000108069405427773
41 0.00010805896543131
42 0.000102215280939564
43 9.2163351568934e-05
44 9.2156900130619e-05
45 9.21504595900038e-05
46 8.66260559086527e-05
47 8.66224869119497e-05
48 7.72906993432366e-05
49 6.56440169221576e-05
50 4.48104781671819e-05
51 4.48006675128861e-05
52 4.47968941843108e-05
53 3.75278368665594e-05
54 3.75174867761207e-05
55 3.75146697207078e-05
56 3.44920074046122e-05
57 3.44891467583998e-05
58 3.22185238117009e-05
59 3.22088248588286e-05
60 3.22024497044125e-05
61 2.65885786316646e-05
62 2.65832823495343e-05
63 2.65807132167932e-05
64 2.26138360431815e-05
65 2.2601802258115e-05
66 2.25963561326117e-05
67 1.69959723256487e-05
68 1.47947622781856e-05
69 1.47906783651644e-05
70 1.1857792662699e-05
71 1.18554959724542e-05
72 1.18532129043343e-05
73 1.12989068499838e-05
74 1.12936432609531e-05
75 1.12908561742148e-05
76 1.05901579121608e-05
77 1.0587878249572e-05
78 8.62580596554737e-06
79 8.62154224047851e-06
80 8.62029922158863e-06
81 8.3358794719278e-06
82 8.33475019778018e-06
83 8.33170769620149e-06
84 5.65505143718691e-06
85 5.64437714017748e-06
86 4.5542591092391e-06
87 4.54565775907424e-06
88 4.54294389125686e-06
89 4.4262009193317e-06
90 4.06179988544599e-06
91 4.04639734891133e-06
92 4.04517816873988e-06
93 3.63220234050946e-06
94 3.62886083329096e-06
95 3.62697621232203e-06
96 3.54744343655687e-06
97 3.32904467705163e-06
98 3.32814800068532e-06
99 3.3265225406411e-06
100 3.04637026213345e-06
101 2.48291609958306e-06
102 2.48003093354605e-06
103 2.46900671820529e-06
104 2.36671613960857e-06
105 2.36235808132533e-06
106 2.35972117851318e-06
107 1.61132487612323e-06
108 1.56406104101594e-06
109 1.56357456088329e-06
110 1.47283350081572e-06
111 1.4288599196823e-06
112 1.42703114942513e-06
113 1.41808626629995e-06
114 1.40156577900891e-06
115 1.3088673047429e-06
116 1.22700131441081e-06
117 1.13543543468536e-06
118 1.13434285513647e-06
119 1.12955995683539e-06
120 1.12633840945359e-06
121 1.10071681029334e-06
122 1.03553698634542e-06
123 1.03229526119123e-06
124 1.01886801789383e-06
125 9.15106420093043e-07
126 8.16870381810897e-07
127 8.09734091170497e-07
128 7.09170074325648e-07
129 7.07040723370485e-07
130 7.05205099481767e-07
131 5.52226892411517e-07
132 5.49002109775076e-07
133 5.46499384892409e-07
134 4.92086403264423e-07
135 4.63632466369982e-07
136 4.5880103924923e-07
137 4.33437664492606e-07
138 4.32523023949182e-07
139 4.25315813121435e-07
140 4.13248270726832e-07
141 4.08362057122818e-07
142 4.05985336894741e-07
143 4.04386780547042e-07
144 4.00273835372297e-07
145 3.99468554949699e-07
146 3.9861678902615e-07
147 3.97093963178625e-07
148 3.59389964993885e-07
149 3.38118186988264e-07
150 3.36484127977751e-07
151 3.17645133757671e-07
152 2.92353594424905e-07
153 2.81575620274845e-07
154 2.44587613741418e-07
155 2.40327805033452e-07
156 2.23843735641736e-07
157 2.17251436042219e-07
158 2.15088157482425e-07
159 2.04889953735472e-07
160 1.97443632047983e-07
161 1.79597116043935e-07
162 1.73963558616949e-07
163 1.72610615565137e-07
164 1.71303934526289e-07
165 1.66328527931554e-07
166 1.64592888310563e-07
167 1.54122699685453e-07
168 1.51909796150629e-07
169 1.4778718778109e-07
170 1.46308495489527e-07
171 1.43150876313823e-07
172 1.39893549569804e-07
173 1.36548477185827e-07
174 1.31838212479983e-07
175 1.24898559339826e-07
176 1.21359669661136e-07
177 1.17193917468141e-07
178 1.14352863702527e-07
179 1.13212947269882e-07
180 1.12623226330284e-07
181 1.05906741906915e-07
182 1.01549396656776e-07
183 9.73879758737828e-08
184 9.25989156896802e-08
185 9.12994288355037e-08
186 8.84043388677199e-08
187 8.39984169076246e-08
188 8.22841150680903e-08
189 7.80046979499815e-08
190 7.70897115322943e-08
191 7.61002557252069e-08
192 7.19040027433564e-08
193 7.08103908928164e-08
194 6.88055972414825e-08
195 6.78983211592894e-08
196 6.49890769524342e-08
197 6.40045591655943e-08
198 6.12197126282923e-08
199 5.90059896375221e-08
200 5.80578152540122e-08
201 5.66350960604916e-08
202 5.59020607897248e-08
203 5.49458940501678e-08
204 5.39913396167907e-08
205 5.34281445725959e-08
206 5.16211697151413e-08
207 5.02954123804024e-08
208 4.96999499280388e-08
209 4.90625196247141e-08
210 4.81706429289394e-08
211 4.78601010521694e-08
212 4.68588003818591e-08
213 4.66849639772635e-08
214 4.59758206363578e-08
215 4.55215174524478e-08
216 4.43153075658661e-08
217 4.35641138962906e-08
218 4.16034325163484e-08
219 4.09591459209021e-08
220 3.99935394745358e-08
221 3.92596474998251e-08
222 3.82928118695395e-08
223 3.80916008473112e-08
224 3.76303775175695e-08
225 3.71595335621731e-08
226 3.58396321447644e-08
227 3.44138346703029e-08
228 3.37523448211281e-08
229 3.31044105824925e-08
230 3.27956379856065e-08
231 3.18831179174718e-08
232 3.05301961502293e-08
233 3.04349849473328e-08
234 2.93841258162737e-08
235 2.81947334005887e-08
236 2.69091586734994e-08
237 2.63287949630024e-08
238 2.58522573851225e-08
239 2.52736416699393e-08
240 2.46810819008138e-08
241 2.39682323841513e-08
242 2.37896628232948e-08
243 2.34122953783374e-08
244 2.2823915366652e-08
245 2.25415170126071e-08
246 2.20904411016282e-08
247 2.2062180513768e-08
248 2.10658750659871e-08
249 2.10399198631184e-08
250 2.04993809134373e-08
251 1.98227058538301e-08
252 1.92791844037732e-08
253 1.91919362906399e-08
254 1.87118508409927e-08
255 1.84601448369343e-08
256 1.80272273247641e-08
257 1.75601161508372e-08
258 1.71070767382729e-08
259 1.66057080488791e-08
260 1.64824038741113e-08
261 1.62190592011021e-08
262 1.5575314031906e-08
263 1.54592732166617e-08
264 1.52869839342503e-08
265 1.50395827344809e-08
266 1.46424831628181e-08
267 1.42614255055314e-08
268 1.40517818027135e-08
269 1.37906972849846e-08
270 1.35994195055333e-08
271 1.31107071535949e-08
272 1.29566228299892e-08
273 1.28188331750289e-08
274 1.27516377874372e-08
275 1.23971805215482e-08
276 1.21771033885577e-08
277 1.20190228869285e-08
278 1.19148655131902e-08
279 1.17699614906965e-08
280 1.16315758677752e-08
281 1.13496377925573e-08
282 1.13059365794243e-08
283 1.11479159406483e-08
284 1.10257824172322e-08
285 1.08858829292674e-08
286 1.08079195446678e-08
287 1.06217414151676e-08
288 1.0492965110473e-08
289 1.03895560224e-08
290 1.03523938282666e-08
291 1.02307737951025e-08
292 1.01468986211765e-08
293 1.00471305248646e-08
294 1.00228435001722e-08
295 9.91786467505927e-09
296 9.79125673593673e-09
297 9.77668146146436e-09
298 9.63451383650546e-09
299 9.62850427118543e-09
300 9.55051428087334e-09
301 9.48273888874827e-09
302 9.35110513052688e-09
303 9.28763786840489e-09
304 9.22970259906284e-09
305 9.21479342289809e-09
306 9.15443104742955e-09
307 9.1125303758927e-09
308 9.07927988664551e-09
309 8.99029641591178e-09
310 8.95226687554954e-09
311 8.91598932135808e-09
312 8.87696672277527e-09
313 8.80797411930149e-09
314 8.71569553106965e-09
315 8.71017484571754e-09
316 8.64256041815334e-09
317 8.57936519944208e-09
318 8.56360331019042e-09
319 8.54424831946019e-09
320 8.54050356542015e-09
321 8.50702493218792e-09
322 8.45976986100234e-09
323 8.44638918302303e-09
324 8.4315006262855e-09
325 8.3901886061386e-09
326 8.35260471146141e-09
327 8.32650251203097e-09
328 8.30002517205372e-09
329 8.26344763845336e-09
330 8.22305950167443e-09
331 8.21146672757782e-09
332 8.19539022577537e-09
333 8.13744897014799e-09
334 8.1281715581852e-09
335 8.0968459922403e-09
336 8.08255273832085e-09
337 8.07490958225085e-09
338 8.06430188466104e-09
339 8.03101747313036e-09
340 8.01525691416432e-09
341 8.00655751130647e-09
342 7.96793399841177e-09
343 7.94618715412417e-09
344 7.94495198391949e-09
345 7.91598434924846e-09
346 7.90764345836709e-09
347 7.90230967814558e-09
348 7.88907865729931e-09
349 7.85897429356e-09
350 7.84311063745787e-09
351 7.82875752068521e-09
352 7.82310314162759e-09
353 7.78641718974863e-09
354 7.77289151063597e-09
355 7.77034999994557e-09
356 7.76330015126521e-09
357 7.7525787142543e-09
358 7.72614593884554e-09
359 7.71917989815969e-09
360 7.7006097759494e-09
361 7.67796498886357e-09
362 7.6618731887764e-09
363 7.63334787407636e-09
364 7.62875772352035e-09
365 7.62137197771917e-09
366 7.61309427540508e-09
367 7.60095076305889e-09
368 7.55600174200774e-09
369 7.55320348619132e-09
370 7.51942686897864e-09
371 7.4553363680404e-09
372 7.39911783230001e-09
373 7.34822576021018e-09
374 7.33604633015206e-09
375 7.18906639693744e-09
376 7.12672455645591e-09
377 6.95921099944552e-09
378 6.83585028753852e-09
379 6.34949387144562e-09
380 5.78425417824208e-09
381 5.51425375366957e-09
382 5.22483248922829e-09
383 3.86060528958466e-09
384 3.25417962079739e-09
385 2.96539822374271e-09
};
\addplot [semithick, gray127]
table {%
0 1
1 0.0838695100876601
2 0.0838673386406558
3 0.0838657674310348
4 0.0166971938867023
5 0.016696502068983
6 0.0166962670495663
7 0.0121305636003057
8 0.0121299964642487
9 0.0046803967863926
10 0.00350726674960653
11 0.00350715282587523
12 0.00350703338525622
13 0.00325077643353635
14 0.00325060982352738
15 0.00325058554922144
16 0.00128287293265005
17 0.00119777287082736
18 0.00119773301131363
19 0.00119769522063279
20 0.00089908084634389
21 0.000899051055150235
22 0.000898993541595815
23 0.000836649400294003
24 0.000836624781182579
25 0.000385297955288264
26 0.000385226511592367
27 0.0003851573780932
28 0.000372564978444152
29 0.000372555289410104
30 0.0003049635189952
31 0.000304937762025685
32 0.000304892937313008
33 0.000240852697844597
34 0.00024083999176258
35 0.000240833043932116
36 0.000158264906004988
37 0.00015824307981797
38 0.000158174911774152
39 0.000106227931538857
40 0.000106222181907443
41 0.00010621127743407
42 9.96775669733176e-05
43 9.08959919933232e-05
44 9.08893889683404e-05
45 9.08720280123151e-05
46 8.6512160953928e-05
47 8.64900847829346e-05
48 7.43796456166712e-05
49 6.59021071806138e-05
50 4.42113597551378e-05
51 4.42013560860875e-05
52 4.41825124664891e-05
53 3.68200663395045e-05
54 3.67834566174393e-05
55 3.67556997761278e-05
56 3.38750245307033e-05
57 3.38691218918561e-05
58 3.16329764489382e-05
59 3.1609273227076e-05
60 3.15875698770101e-05
61 2.64522051188319e-05
62 2.64501298208363e-05
63 2.64455158924786e-05
64 2.19610296677467e-05
65 2.19427334268511e-05
66 2.19328741450965e-05
67 1.63325661321936e-05
68 1.44815985832951e-05
69 1.44729439656936e-05
70 1.15240403354926e-05
71 1.15191311674408e-05
72 1.15173629618277e-05
73 1.13208475423903e-05
74 1.13052483268753e-05
75 1.12830471638946e-05
76 1.0419908530683e-05
77 1.04161404532736e-05
78 8.450101617334e-06
79 8.41806541673412e-06
80 8.40165752461181e-06
81 8.32697535097518e-06
82 8.32183505549861e-06
83 8.31735958809227e-06
84 5.67878681815284e-06
85 5.65658888772356e-06
86 4.52360548419673e-06
87 4.51022110514585e-06
88 4.48796929885999e-06
89 4.25174036925959e-06
90 3.99260719675012e-06
91 3.9821512398838e-06
92 3.98040727840621e-06
93 3.59984358212387e-06
94 3.59759264883583e-06
95 3.59238446977997e-06
96 3.42359437427791e-06
97 3.33859524348495e-06
98 3.33417392131447e-06
99 3.33290783868478e-06
100 3.1109756757665e-06
101 2.52956736559098e-06
102 2.43223335743337e-06
103 2.4316873256269e-06
104 2.36605171644839e-06
105 2.3367874286697e-06
106 2.33346436583567e-06
107 1.97920946252952e-06
108 1.5377861170651e-06
109 1.53149422515406e-06
110 1.51700390945717e-06
111 1.40202959895791e-06
112 1.39730576385272e-06
113 1.39453479385902e-06
114 1.39126857005369e-06
115 1.37503658260311e-06
116 1.17812611844727e-06
117 1.17068949927349e-06
118 1.15974286804334e-06
119 1.15453819091815e-06
120 1.15368035259171e-06
121 1.14560476575886e-06
122 1.01758623489821e-06
123 1.01228404247261e-06
124 1.00060045686922e-06
125 9.6989303692714e-07
126 8.46729124813534e-07
127 8.17506388789234e-07
128 7.90438484993787e-07
129 7.35259102060883e-07
130 7.25803821885767e-07
131 6.97915860208308e-07
132 5.509749836538e-07
133 5.31263996436797e-07
134 5.25090968134351e-07
135 5.19215502922295e-07
136 4.77429927315178e-07
137 4.71484389817154e-07
138 4.50851317314735e-07
139 4.32809202100208e-07
140 4.30850208610034e-07
141 4.24038818751902e-07
142 4.19693865608134e-07
143 4.17409226237326e-07
144 4.09146488147672e-07
145 4.08771141789341e-07
146 4.08700362382755e-07
147 3.94578725906944e-07
148 3.88492942819752e-07
149 3.72292809469383e-07
150 3.41190479498548e-07
151 3.3739176019571e-07
152 3.09832306553765e-07
153 3.0879290659064e-07
154 2.93071258191548e-07
155 2.77883923600117e-07
156 2.49865161444598e-07
157 2.30281809499081e-07
158 2.25612338500427e-07
159 2.23455300728695e-07
160 2.09887777437839e-07
161 1.92906225296351e-07
162 1.83127588964506e-07
163 1.80052489760397e-07
164 1.69186823840966e-07
165 1.68810416801709e-07
166 1.65751278320112e-07
167 1.60631152617348e-07
168 1.59459975676262e-07
169 1.54703949746767e-07
170 1.51931683365269e-07
171 1.50985993720187e-07
172 1.46632689818649e-07
173 1.41960676553013e-07
174 1.37098456259331e-07
175 1.33418095478923e-07
176 1.32954779948516e-07
177 1.31293517910783e-07
178 1.28742824407584e-07
179 1.26111906386693e-07
180 1.20368512786188e-07
181 1.17883404720277e-07
182 1.14927059689419e-07
183 1.13059411030461e-07
184 1.03446459793814e-07
185 9.90412667079041e-08
186 9.67716536502217e-08
187 9.52474467407739e-08
188 9.31128600486524e-08
189 8.94984045934302e-08
190 8.75620557992259e-08
191 8.38728307567898e-08
192 8.26138698418842e-08
193 7.81790450348539e-08
194 7.62204051049885e-08
195 7.28484920216204e-08
196 7.25080134442217e-08
197 7.05068031695532e-08
198 6.86541050607964e-08
199 6.67230975526862e-08
200 6.44463754073657e-08
201 6.31422134905972e-08
202 6.16683805070544e-08
203 6.03521680764268e-08
204 5.90644677592752e-08
205 5.88119667720559e-08
206 5.81892965595993e-08
207 5.59307996063884e-08
208 5.47188411673e-08
209 5.41521808004331e-08
210 5.30968074876413e-08
211 5.26021555703384e-08
212 5.13769175744126e-08
213 4.98307941348689e-08
214 4.91867671961387e-08
215 4.86636494649241e-08
216 4.83942154643429e-08
217 4.76482958118503e-08
218 4.75744816792805e-08
219 4.68501460418314e-08
220 4.58883357302881e-08
221 4.53158374092743e-08
222 4.40974770031654e-08
223 4.37784772145279e-08
224 4.28714771689551e-08
225 4.14620973879008e-08
226 4.08041090260233e-08
227 4.01591476779055e-08
228 3.95207945403216e-08
229 3.78709264044455e-08
230 3.73058781042248e-08
231 3.68123710488743e-08
232 3.58975127045327e-08
233 3.498549336529e-08
234 3.45315808554766e-08
235 3.4025360360688e-08
236 3.32823933576792e-08
237 3.26778367974729e-08
238 3.21563627007892e-08
239 3.1253756904769e-08
240 2.96859315967455e-08
241 2.88838547818678e-08
242 2.82364311387421e-08
243 2.70326319455901e-08
244 2.64263033747884e-08
245 2.5675387578408e-08
246 2.50357127987174e-08
247 2.47265811308423e-08
248 2.45245908636951e-08
249 2.4396233739912e-08
250 2.35353627920127e-08
251 2.2946922689217e-08
252 2.26886826605562e-08
253 2.23367281048003e-08
254 2.1204156582197e-08
255 2.07719417318122e-08
256 2.04125350507375e-08
257 2.01151487405026e-08
258 1.96983011363978e-08
259 1.94787633343995e-08
260 1.93689113046372e-08
261 1.80544245850408e-08
262 1.78421621282069e-08
263 1.75810178541522e-08
264 1.75335797415258e-08
265 1.72128300398122e-08
266 1.69991501849545e-08
267 1.69003595419969e-08
268 1.61648867548199e-08
269 1.5973906313599e-08
270 1.55904291204279e-08
271 1.54239285215419e-08
272 1.50893184139121e-08
273 1.46166840439362e-08
274 1.44718263868118e-08
275 1.42102569985762e-08
276 1.34136877273188e-08
277 1.33483927145711e-08
278 1.31922095526733e-08
279 1.29946166918671e-08
280 1.27266306049315e-08
281 1.248161120639e-08
282 1.23258973537116e-08
283 1.21211196423439e-08
284 1.20255026240632e-08
285 1.19024247028676e-08
286 1.15742228758352e-08
287 1.15151761997357e-08
288 1.11652167342939e-08
289 1.10723092927847e-08
290 1.10252520993006e-08
291 1.08863891834838e-08
292 1.07453617630384e-08
293 1.05549190281205e-08
294 1.05259544416303e-08
295 1.04782753608172e-08
296 1.03984717482538e-08
297 1.02791251510317e-08
298 1.02292720952245e-08
299 1.01422941547279e-08
300 1.00724249554848e-08
301 9.93860027406882e-09
302 9.8593154270776e-09
303 9.74218910441385e-09
304 9.73581344396394e-09
305 9.71800284340687e-09
306 9.6255341954952e-09
307 9.61774218928434e-09
308 9.45435102704286e-09
309 9.4057364845794e-09
310 9.32913385552627e-09
311 9.27563997034846e-09
312 9.21359960651506e-09
313 9.17941895320682e-09
314 9.1240299426832e-09
315 9.05904850425704e-09
316 9.0100162134525e-09
317 8.97242833312052e-09
318 8.91171908175934e-09
319 8.84775097243258e-09
320 8.7763228458159e-09
321 8.72764201079453e-09
322 8.67193311237244e-09
323 8.6536831920864e-09
324 8.60547692759861e-09
325 8.55366718907043e-09
326 8.52547443736151e-09
327 8.50096407940477e-09
328 8.46473203972137e-09
329 8.43524395247624e-09
330 8.36445981070777e-09
331 8.32743383872375e-09
332 8.32362464730129e-09
333 8.2640607840239e-09
334 8.23983348476679e-09
335 8.2009365894819e-09
336 8.14498198769044e-09
337 8.13449145346772e-09
338 8.07845214451894e-09
339 8.02873798740452e-09
340 8.01572780985001e-09
341 7.99112485276477e-09
342 7.96049085130444e-09
343 7.92423197891903e-09
344 7.89008394575833e-09
345 7.88306535272302e-09
346 7.84558269867344e-09
347 7.79542606504158e-09
348 7.78977699207155e-09
349 7.74784800145964e-09
350 7.72952389664452e-09
351 7.71117822044151e-09
352 7.69430781671758e-09
353 7.67763155548466e-09
354 7.65834726084274e-09
355 7.60719202979101e-09
356 7.5957234172735e-09
357 7.57526427118871e-09
358 7.55463781531493e-09
359 7.53625320538744e-09
360 7.5036409498182e-09
361 7.48230105974982e-09
362 7.44709287179406e-09
363 7.41916792097382e-09
364 7.41342098756117e-09
365 7.40840537681113e-09
366 7.38388817914603e-09
367 7.37506548149918e-09
368 7.36050952985638e-09
369 7.35420805393555e-09
370 7.35177995746944e-09
371 7.32732905236225e-09
372 7.31292146977762e-09
373 7.29132219692316e-09
374 7.28066593130568e-09
375 7.25336760299706e-09
376 7.24628534806091e-09
377 7.23741108953568e-09
378 7.22964433763259e-09
379 7.21715871309579e-09
380 7.21066993439231e-09
381 7.17813502014062e-09
382 7.17600787084214e-09
383 7.16766026986027e-09
384 7.16107152618851e-09
385 7.14051451966111e-09
386 7.13080949963642e-09
387 7.12183106709163e-09
388 7.1162214539775e-09
389 7.10043382869935e-09
390 7.08784929145711e-09
391 7.08445521771867e-09
392 7.07919495586207e-09
393 7.0744161042474e-09
394 7.05639347273132e-09
395 7.04636803867676e-09
396 7.03978403018772e-09
397 7.02766827603351e-09
398 7.02029612268938e-09
399 7.01890713576185e-09
400 6.99873683582222e-09
401 6.9920218206116e-09
402 6.98586871374894e-09
403 6.98367527189255e-09
404 6.97295902729411e-09
405 6.967570389373e-09
406 6.95790377694139e-09
407 6.95385940477779e-09
408 6.95033800723766e-09
409 6.94302372834884e-09
410 6.93486448241244e-09
411 6.93047759869966e-09
412 6.91895216398966e-09
413 6.91443427355531e-09
414 6.90922925549697e-09
415 6.90197285106346e-09
416 6.89642847824441e-09
417 6.88879220693148e-09
418 6.88722591371813e-09
419 6.882990555852e-09
420 6.8764660002125e-09
421 6.8655356201294e-09
422 6.85854280753328e-09
423 6.85575799396987e-09
424 6.84966486608817e-09
425 6.84404315195156e-09
426 6.84209436120173e-09
427 6.83201157882327e-09
428 6.82797983381356e-09
429 6.82443896941119e-09
430 6.8129319493006e-09
431 6.81091791825568e-09
432 6.8095615514757e-09
433 6.8031559015353e-09
434 6.79017360894563e-09
435 6.7808016301047e-09
436 6.77498682573991e-09
437 6.76677338826809e-09
438 6.76165676028695e-09
439 6.74688825155373e-09
440 6.73931301148459e-09
441 6.7365160968987e-09
442 6.73113272029171e-09
443 6.72361745920353e-09
444 6.71641524630545e-09
445 6.70360342029325e-09
446 6.70090436614998e-09
447 6.69677318230341e-09
448 6.68191470509875e-09
449 6.67330403841091e-09
450 6.66873721775525e-09
451 6.66242364081194e-09
452 6.65595748575917e-09
453 6.63665951170054e-09
454 6.6259606294387e-09
455 6.6050163901921e-09
456 6.58888309657631e-09
457 6.58670912158216e-09
458 6.56042780529283e-09
459 6.54699777487159e-09
460 6.52817910652924e-09
461 6.50363139324225e-09
462 6.47728694118349e-09
463 6.45462014769419e-09
464 6.41335671331839e-09
465 6.41004050702892e-09
466 6.34685212445466e-09
467 6.32991384977859e-09
468 6.25459708589624e-09
469 6.21910689150368e-09
470 6.18826191134716e-09
471 6.12739745121945e-09
472 6.10493006153528e-09
473 6.09884587788758e-09
474 6.022664153964e-09
475 5.98315484171561e-09
476 5.90230054472257e-09
477 5.86367355485201e-09
478 5.85059603247677e-09
479 5.67756456437428e-09
480 5.45338523105983e-09
481 5.31697671827982e-09
482 4.936530568173e-09
483 3.90411263194995e-09
484 3.69418093727089e-09
485 3.05409472281613e-09
486 2.86536691323546e-09
487 1.92827662301657e-09
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1)},
  anchor=north west,
  draw=lightgray204
},
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Double Precision},
xmin=-24.35, xmax=511.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=4.94808929942895e-15, ymax=4.79973500543437,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.0939949830233816
2 0.0939949830233814
3 0.0939949830233814
4 0.022626990753259
5 0.0226269907532589
6 0.0226269907532588
7 0.0130062848858089
8 0.0130062848858089
9 0.00802362796653716
10 0.00471780733360827
11 0.00471780733360827
12 0.00471780733360827
13 0.00405656427064821
14 0.00405656427064821
15 0.00405656427064819
16 0.00244249351146497
17 0.00200795765821532
18 0.00200795765821532
19 0.00200795765821531
20 0.00114801523402064
21 0.00114801523402064
22 0.000571167789468048
23 0.000571167789468045
24 0.000571167789468045
25 0.000218177731316497
};
\addlegendentry{p=3}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.0883638932287563
2 0.0883638932287562
3 0.0883638932287561
4 0.0193598028228433
5 0.0193598028228433
6 0.0193598028228433
7 0.0126970072312626
8 0.0126970072312626
9 0.00617690230053065
10 0.004149287530745
11 0.00414928753074498
12 0.00414928753074495
13 0.00372160433279758
14 0.00372160433279757
15 0.00372160433279755
16 0.00183518761624106
17 0.00161504455951319
18 0.00161504455951318
19 0.00161504455951316
20 0.00102683395749581
21 0.0010268339574958
22 0.000890403554009563
23 0.00089040355400954
24 0.000890403554009533
25 0.000512864082371713
26 0.000512864082371707
27 0.000512864082371697
28 0.000428251024517303
29 0.000428251024517295
30 0.000400986961232956
31 0.000400986961232944
32 0.000400986961232944
33 0.00023731776515611
34 0.000237317765156109
35 0.000237317765156095
36 0.000235382692447162
37 0.000235382692447156
38 0.000235382692447153
39 0.000157846545361122
40 0.000136840423120908
41 0.00012940991102413
42 0.000129409911024125
43 0.000129409911024123
44 9.85711533849864e-05
45 9.85711533849861e-05
46 9.85711533849775e-05
47 4.71104388714155e-05
48 4.71104388714077e-05
49 4.71104388714058e-05
50 3.70320525482031e-05
51 3.70320525482007e-05
52 1.60833061008522e-05
53 1.60833061008519e-05
54 1.60833061008502e-05
55 6.90105810503633e-06
};
\addlegendentry{p=4}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.0862063839016512
2 0.086206383901651
3 0.0862063839016509
4 0.0180914138001022
5 0.0180914138001021
6 0.0180914138001021
7 0.0124561313257871
8 0.012456131325787
9 0.00546628777148058
10 0.00386274649174753
11 0.00386274649174752
12 0.0038627464917475
13 0.00351950084005345
14 0.00351950084005341
15 0.00351950084005339
16 0.00158140522946035
17 0.00142886928713707
18 0.00142886928713702
19 0.00142886928713701
20 0.000948680028120054
21 0.000948680028120053
22 0.000926199873247988
23 0.000926199873247968
24 0.000926199873247962
25 0.000465819979048735
26 0.000465819979048724
27 0.000465819979048696
28 0.000421036946292787
29 0.000421036946292774
30 0.000367338531398854
31 0.000367338531398844
32 0.000367338531398829
33 0.000250896329347014
34 0.000250896329347005
35 0.000250896329346999
36 0.000207869541408445
37 0.000207869541408427
38 0.000207869541408423
39 0.000132776273360135
40 0.000125490851116038
41 0.000125490851116029
42 0.000125490851116021
43 0.000112022995060909
44 0.000101632328504999
45 0.000101632328504989
46 0.000101632328504985
47 7.41628543060384e-05
48 7.41628543060368e-05
49 5.25223490783709e-05
50 4.43515127709717e-05
51 4.43515127709661e-05
52 4.435151277096e-05
53 4.36479656726367e-05
54 4.36479656726337e-05
55 4.36479656726277e-05
56 3.88263124102857e-05
57 3.88263124102784e-05
58 3.33632241371693e-05
59 3.33632241371654e-05
60 3.33632241371624e-05
61 2.60309626903799e-05
62 2.60309626903712e-05
63 2.60309626903684e-05
64 2.31689654896064e-05
65 2.31689654895994e-05
66 2.3168965489599e-05
67 2.2169731365049e-05
68 1.56645698632892e-05
69 1.56645698632854e-05
70 1.47007608421228e-05
71 1.47007608421201e-05
72 1.47007608421184e-05
73 1.02801699189162e-05
74 1.02801699189104e-05
75 1.01216554163316e-05
76 1.0121655416328e-05
77 1.01216554163271e-05
78 8.59410496867995e-06
79 8.59410496867935e-06
80 8.59410496867791e-06
81 6.13895699353381e-06
82 4.55068380454601e-06
83 3.89064116998168e-06
84 3.89064116998051e-06
85 3.89064116997907e-06
86 3.22665687357648e-06
87 3.22665687357444e-06
88 3.22665687357284e-06
89 1.67885300545146e-06
90 1.67885300544893e-06
91 1.67885300544887e-06
92 1.0893168795552e-06
93 1.08931687955413e-06
94 5.58172207608289e-07
95 5.58172207608039e-07
96 5.58172207606969e-07
97 2.6299725060346e-07
};
\addlegendentry{p=5}
\addplot [semithick, crimson2143940]
table {%
0 1
1 0.0851709367880857
2 0.0851709367880853
3 0.085170936788085
4 0.0174769634666928
5 0.0174769634666927
6 0.0174769634666927
7 0.0123194480597765
8 0.0123194480597765
9 0.00512125404671319
10 0.00371129780441352
11 0.00371129780441349
12 0.00371129780441349
13 0.00340708938639409
14 0.00340708938639408
15 0.00340708938639407
16 0.0014531310180688
17 0.00133084524810036
18 0.00133084524810034
19 0.00133084524810032
20 0.000921953593522113
21 0.000921953593522104
22 0.000921953593522098
23 0.000903059629918483
24 0.000903059629918478
25 0.00043443784577081
26 0.000434437845770792
27 0.000434437845770785
28 0.000404607067232627
29 0.000404607067232615
30 0.000342891765311982
31 0.000342891765311974
32 0.00034289176531196
33 0.000249784609617128
34 0.000249784609617122
35 0.000249784609617119
36 0.000188448044952935
37 0.000188448044952933
38 0.00018844804495293
39 0.000119197128736804
40 0.000119027485065392
41 0.000119027485065387
42 0.000119027485065382
43 9.89210229304004e-05
44 9.89210229303952e-05
45 9.89210229303931e-05
46 9.67426183114263e-05
47 8.35001293552054e-05
48 8.35001293552008e-05
49 6.09721981283312e-05
50 4.64929413633447e-05
51 4.6492941363342e-05
52 4.64929413633377e-05
53 4.17155574083644e-05
54 4.17155574083574e-05
55 4.17155574083529e-05
56 3.76629992755219e-05
57 3.7662999275517e-05
58 3.4622237983082e-05
59 3.46222379830733e-05
60 3.46222379830716e-05
61 2.59980136559051e-05
62 2.59980136558995e-05
63 2.59980136558952e-05
64 2.57919704728983e-05
65 2.5791970472892e-05
66 2.57919704728887e-05
67 2.07715061306703e-05
68 1.60850510655218e-05
69 1.608505106552e-05
70 1.37332476523469e-05
71 1.37332476523454e-05
72 1.37332476523436e-05
73 1.10390127484557e-05
74 1.1039012748452e-05
75 1.03589985967141e-05
76 1.03589985967109e-05
77 1.03589985967066e-05
78 1.00457151292756e-05
79 1.00457151292735e-05
80 1.00457151292711e-05
81 6.45949157061657e-06
82 6.45949157061403e-06
83 6.45949157061061e-06
84 5.46445195973896e-06
85 4.52432405275619e-06
86 4.5243240527547e-06
87 4.33793657268556e-06
88 4.20329277286443e-06
89 4.20329277286312e-06
90 4.20329277286069e-06
91 4.05688241319456e-06
92 4.05688241319239e-06
93 4.05688241319015e-06
94 3.4831091802282e-06
95 3.48310918022608e-06
96 3.48310918022453e-06
97 2.65491501329152e-06
98 2.65491501329093e-06
99 2.65491501329002e-06
100 2.29197735933524e-06
101 2.2919773593346e-06
102 2.29197735933043e-06
103 2.14649290934354e-06
104 2.04850616337435e-06
105 2.04850616337332e-06
106 2.04850616337116e-06
107 1.68291870393641e-06
108 1.68291870393349e-06
109 1.68291870393081e-06
110 1.34539990772893e-06
111 1.34057562971779e-06
112 1.34057562971448e-06
113 1.31385247065262e-06
114 1.31385247065101e-06
115 1.31385247064934e-06
116 9.49377639213396e-07
117 9.49377639211542e-07
118 9.49377639210493e-07
119 8.18176251107498e-07
120 8.18176251105007e-07
121 8.18176251103542e-07
122 7.19220398409339e-07
123 7.19220398407247e-07
124 5.86981766592271e-07
125 5.86981766591087e-07
126 5.86981766590494e-07
127 3.64393677620338e-07
128 3.6439367762024e-07
129 3.64393677618489e-07
130 3.48849940752409e-07
131 3.48849940749968e-07
132 2.75744205464461e-07
133 2.70815761721057e-07
134 2.7081576172046e-07
135 2.70815761718601e-07
136 1.66056221706678e-07
137 1.37441770284875e-07
138 1.37441770284641e-07
139 1.37441770283229e-07
140 1.05130380587091e-07
141 1.05130380585745e-07
142 1.05130380584905e-07
143 6.45782106166244e-08
144 6.45782106159238e-08
145 6.45782106154532e-08
146 3.25886456840362e-08
147 3.25886456836758e-08
148 1.86703254915487e-08
149 1.86703254910488e-08
150 1.86703254907841e-08
151 8.78506370286069e-09
};
\addlegendentry{p=6}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 0.0845982133204084
2 0.0845982133204084
3 0.084598213320408
4 0.0171351543644724
5 0.0171351543644723
6 0.0171351543644723
7 0.0122382499492713
8 0.0122382499492712
9 0.00492872770778401
10 0.00362348187996906
11 0.00362348187996906
12 0.00362348187996903
13 0.00334043114024306
14 0.00334043114024303
15 0.00334043114024302
16 0.00137979187517711
17 0.00127384409812074
18 0.00127384409812073
19 0.00127384409812073
20 0.00091422378516227
21 0.000914223785162269
22 0.00091422378516226
23 0.000875220823881278
24 0.000875220823881272
25 0.000414290191507213
26 0.000414290191507193
27 0.000414290191507191
28 0.000392107520239628
29 0.000392107520239625
30 0.000327256035559205
31 0.000327256035559199
32 0.000327256035559196
33 0.000246936217976701
34 0.000246936217976695
35 0.00024693621797669
36 0.000176042348517202
37 0.000176042348517198
38 0.000176042348517193
39 0.000114099168311627
40 0.000114099168311626
41 0.000114099168311624
42 0.000111044910571459
43 9.60812329445804e-05
44 9.60812329445763e-05
45 9.6081232944575e-05
46 8.74138786180233e-05
47 8.59553814754539e-05
48 8.59553814754516e-05
49 6.38933021852901e-05
50 4.62476791106264e-05
51 4.62476791106235e-05
52 4.62476791106221e-05
53 3.98401738506961e-05
54 3.98401738506931e-05
55 3.98401738506913e-05
56 3.63569234445538e-05
57 3.6356923444553e-05
58 3.38723820037756e-05
59 3.38723820037658e-05
60 3.38723820037638e-05
61 2.66252968921037e-05
62 2.66252968921033e-05
63 2.6625296892098e-05
64 2.45577595804828e-05
65 2.45577595804797e-05
66 2.45577595804776e-05
67 1.91278775634724e-05
68 1.56610990499954e-05
69 1.56610990499933e-05
70 1.29131583446875e-05
71 1.29131583446862e-05
72 1.29131583446853e-05
73 1.09954336516934e-05
74 1.09954336516894e-05
75 1.09954336516868e-05
76 1.09833102863584e-05
77 1.09833102863546e-05
78 9.50277844508223e-06
79 9.50277844507947e-06
80 9.50277844507749e-06
81 7.68897707682434e-06
82 7.68897707682186e-06
83 7.68897707682155e-06
84 5.32009642566412e-06
85 5.32009642566142e-06
86 4.99091283514973e-06
87 4.4789945676274e-06
88 4.47899456762505e-06
89 4.47899456762356e-06
90 4.1899871764646e-06
91 4.18998717646326e-06
92 4.18998717646229e-06
93 4.01133467913989e-06
94 3.64973434322141e-06
95 3.64973434321791e-06
96 3.64973434321614e-06
97 3.12977913828504e-06
98 3.12977913828281e-06
99 3.12977913828217e-06
100 2.68676767539069e-06
101 2.49295324073687e-06
102 2.49295324073486e-06
103 2.49295324073275e-06
104 2.3206235363795e-06
105 2.3206235363783e-06
106 2.32062353637827e-06
107 1.64704987886113e-06
108 1.64704987886024e-06
109 1.64704987885872e-06
110 1.45983836288322e-06
111 1.45983836288205e-06
112 1.45983836288165e-06
113 1.40093021587762e-06
114 1.40093021587617e-06
115 1.35873575856776e-06
116 1.04437084654104e-06
117 1.04437084653999e-06
118 1.04437084653874e-06
119 1.01404867295342e-06
120 1.01404867295203e-06
121 1.01404867294996e-06
122 8.13800110173748e-07
123 8.13800110169957e-07
124 8.04320906780533e-07
125 8.04320906778155e-07
126 6.31428359589783e-07
127 5.85418634440004e-07
128 5.85418634438944e-07
129 5.85418634438536e-07
130 5.32444299284787e-07
131 5.32444299284666e-07
132 5.32444299282299e-07
133 4.08793907124783e-07
134 4.0879390712404e-07
135 4.02421681000102e-07
136 4.02421680999671e-07
137 4.02421680998932e-07
138 3.52909011290237e-07
139 3.52909011287904e-07
140 3.52909011287506e-07
141 3.41133641468255e-07
142 3.41133641467629e-07
143 3.41133641466673e-07
144 2.99128793985682e-07
145 2.99128793983267e-07
146 2.99128793982652e-07
147 2.83345409394086e-07
148 2.83345409393013e-07
149 2.83345409392677e-07
150 2.6385510301051e-07
151 2.19074504705904e-07
152 2.19074504704601e-07
153 1.89489972815304e-07
154 1.73581608682442e-07
155 1.66738717923955e-07
156 1.66738717923496e-07
157 1.66738717923173e-07
158 1.45186612306122e-07
159 1.45186612305217e-07
160 1.44453920856145e-07
161 1.44453920854507e-07
162 1.44453920853802e-07
163 1.31668071922965e-07
164 1.31668071922352e-07
165 1.31668071921759e-07
166 1.25514167197632e-07
167 1.25514167197328e-07
168 1.25514167196998e-07
169 8.76371569009968e-08
170 8.76371568996474e-08
171 8.76371568996002e-08
172 7.97469901652505e-08
173 7.47635185705861e-08
174 7.47635185698806e-08
175 7.47635185694384e-08
176 6.02422392842396e-08
177 6.02422392840319e-08
178 6.02422392833381e-08
179 5.73963950292021e-08
180 4.62885818368944e-08
181 4.62885818368101e-08
182 3.87769309913742e-08
183 3.87769309908584e-08
184 3.877693099054e-08
185 2.96979874891869e-08
186 2.96979874887172e-08
187 2.96979874884938e-08
188 2.90480125168323e-08
189 2.9048012516281e-08
190 2.30556855983222e-08
191 2.30556855979452e-08
192 2.30556855976657e-08
193 1.45478325014836e-08
194 1.45478325010325e-08
195 1.45478325007313e-08
196 1.42792106190647e-08
197 1.42792106187196e-08
198 1.07073199657561e-08
199 8.96754430405735e-09
200 8.96754430391976e-09
201 8.96754430355116e-09
202 6.83386038580374e-09
203 5.34921569910477e-09
204 5.34921569883503e-09
205 5.34921569821372e-09
206 3.65154330800631e-09
207 3.6515433079386e-09
208 3.65154330759651e-09
209 2.45018788671478e-09
210 2.45018788654561e-09
211 2.45018788639172e-09
212 1.10641645885011e-09
213 1.10641645873972e-09
214 6.45247457822766e-10
215 6.45247457520043e-10
216 6.45247457326428e-10
217 2.90696002536484e-10
};
\addlegendentry{p=7}
\addplot [semithick, sienna1408675]
table {%
0 1
1 0.0842492993885692
2 0.084249299388569
3 0.0842492993885689
4 0.0169261661417119
5 0.0169261661417118
6 0.0169261661417118
7 0.0121868730796113
8 0.0121868730796111
9 0.0048107199290694
10 0.00356852451430314
11 0.00356852451430312
12 0.00356852451430312
13 0.00329821063085634
14 0.00329821063085632
15 0.00329821063085632
16 0.00133412021234771
17 0.00123804913789017
18 0.00123804913789017
19 0.00123804913789017
20 0.000907696684799961
21 0.000907696684799956
22 0.00090769668479994
23 0.000857264060154616
24 0.000857264060154614
25 0.000400944590900597
26 0.00040094459090059
27 0.000400944590900578
28 0.000383298786367069
29 0.000383298786367066
30 0.000316962415357382
31 0.000316962415357377
32 0.000316962415357374
33 0.000244381297356941
34 0.000244381297356934
35 0.000244381297356924
36 0.000167857194317391
37 0.00016785719431739
38 0.000167857194317382
39 0.000110582152066713
40 0.000110582152066711
41 0.00011058215206671
42 0.00010578660225852
43 9.38372190012316e-05
44 9.38372190012269e-05
45 9.38372190012264e-05
46 8.65739964011603e-05
47 8.65739964011535e-05
48 8.13824980499411e-05
49 6.50902996770754e-05
50 4.55156925386769e-05
51 4.55156925386741e-05
52 4.55156925386712e-05
53 3.84981467228832e-05
54 3.84981467228795e-05
55 3.84981467228787e-05
56 3.52981486932987e-05
57 3.52981486932954e-05
58 3.29708434396427e-05
59 3.29708434396394e-05
60 3.2970843439639e-05
61 2.66816955775596e-05
62 2.66816955775544e-05
63 2.66816955775521e-05
64 2.34604159903187e-05
65 2.34604159903135e-05
66 2.346041599031e-05
67 1.78929450719593e-05
68 1.51893587302866e-05
69 1.51893587302849e-05
70 1.23030242035354e-05
71 1.2303024203534e-05
72 1.23030242035338e-05
73 1.12236462754246e-05
74 1.12236462754226e-05
75 1.12236462754222e-05
76 1.07858456668398e-05
77 1.07858456668375e-05
78 9.01007504038509e-06
79 9.01007504038439e-06
80 9.01007504038222e-06
81 8.14414461213628e-06
82 8.14414461213051e-06
83 8.14414461212986e-06
84 5.57316721616526e-06
85 5.57316721616448e-06
86 4.66075956874019e-06
87 4.56126601228783e-06
88 4.56126601228349e-06
89 4.56126601227741e-06
90 4.11845509655635e-06
91 4.11845509655606e-06
92 4.1184550965548e-06
93 3.74655870473994e-06
94 3.65668333222868e-06
95 3.65668333222571e-06
96 3.65668333222418e-06
97 3.282719993105e-06
98 3.28271999310299e-06
99 3.28271999309966e-06
100 2.92640952079058e-06
101 2.50270299484201e-06
102 2.50270299484013e-06
103 2.50270299483671e-06
104 2.37125975205192e-06
105 2.37125975205018e-06
106 2.37125975204528e-06
107 1.60243292569126e-06
108 1.60243292569016e-06
109 1.60243292568808e-06
110 1.46079812047466e-06
111 1.46079812047351e-06
112 1.4607981204733e-06
113 1.40754018055442e-06
114 1.40754018055307e-06
115 1.29046999072536e-06
116 1.09649999581174e-06
117 1.09649999581106e-06
118 1.09649999581012e-06
119 1.04923090049962e-06
120 1.04923090049934e-06
121 1.04923090049642e-06
122 1.02979923248012e-06
123 1.02979923247839e-06
124 8.20422074755062e-07
125 8.16259564983975e-07
126 8.16259564982108e-07
127 6.54464239557332e-07
128 6.54464239554267e-07
129 6.54464239552979e-07
130 5.66937166312302e-07
131 5.66937166311778e-07
132 5.66937166310745e-07
133 4.30050637118959e-07
134 4.30050637117838e-07
135 4.30050637117612e-07
136 4.26926751216048e-07
137 4.26926751214583e-07
138 4.04640689557502e-07
139 4.04640689556639e-07
140 4.04640689554203e-07
141 3.80683556431298e-07
142 3.80683556430183e-07
143 3.80683556429083e-07
144 3.73387205123449e-07
145 3.73387205121624e-07
146 3.73387205120935e-07
147 3.26725941758356e-07
148 3.26725941756516e-07
149 3.26725941755679e-07
150 2.70309877688889e-07
151 2.70309877687733e-07
152 2.49921642216524e-07
153 2.09322621008057e-07
154 1.9464306893803e-07
155 1.94643068937027e-07
156 1.9464306893526e-07
157 1.68627946799578e-07
158 1.68627946799349e-07
159 1.68180074258284e-07
160 1.65904113109301e-07
161 1.65904113108206e-07
162 1.65904113107732e-07
163 1.43496741747557e-07
164 1.4349674174643e-07
165 1.43496741746088e-07
166 1.42803487597638e-07
167 1.42803487597193e-07
168 1.42803487596904e-07
169 1.07967296069311e-07
170 1.06273266906882e-07
171 1.06273266906104e-07
172 1.06273266905677e-07
173 8.5402604896603e-08
174 8.54026048958968e-08
175 8.54026048951698e-08
176 8.23539587520255e-08
177 8.23539587513946e-08
178 8.2353958750925e-08
179 7.06550951746393e-08
180 7.06550951742863e-08
181 7.06550951739107e-08
182 6.41507173908046e-08
183 6.41507173885293e-08
184 6.3228714858613e-08
185 5.17963328130476e-08
186 5.17963328126495e-08
187 4.5724978706424e-08
188 4.5724978706222e-08
189 4.57249787058818e-08
190 4.27125929123468e-08
191 4.27125929104379e-08
192 4.2712592910146e-08
193 3.97039835060203e-08
194 3.97039835055141e-08
195 3.97039835047345e-08
196 3.91588289734038e-08
197 3.54919192518262e-08
198 3.54919192511301e-08
199 3.52225257652293e-08
200 3.52225257646811e-08
201 3.52225257644222e-08
202 3.1444660208475e-08
203 3.14446602079477e-08
204 3.14446602077224e-08
205 2.80979839956998e-08
206 2.80979839955057e-08
207 2.8097983995199e-08
208 2.46264583197669e-08
209 2.46264583192067e-08
210 2.46264583189142e-08
211 1.82697561912074e-08
212 1.82697561908983e-08
213 1.82697561905604e-08
214 1.78481607698063e-08
215 1.78481607690661e-08
216 1.73810122051724e-08
217 1.73810122049672e-08
218 1.73810122046702e-08
219 1.68366434641137e-08
220 1.68366434638722e-08
221 1.68366434637297e-08
222 1.66535340595231e-08
223 1.40110870538557e-08
224 1.40110870537939e-08
225 1.40110870535382e-08
226 1.24642908147962e-08
227 1.24642908145151e-08
228 1.24642908140455e-08
229 1.21424916704115e-08
230 1.21424916701236e-08
231 1.07986380913534e-08
232 7.98258686806031e-09
233 7.98258686779106e-09
234 7.70568879972172e-09
235 7.38760524812321e-09
236 7.38760524780037e-09
237 7.38760524746404e-09
238 6.1798661386245e-09
239 6.17986613824633e-09
240 6.17986613812173e-09
241 6.01990066553618e-09
242 6.01990066524715e-09
243 6.01990066507155e-09
244 5.01182474980463e-09
245 5.01182474965195e-09
246 5.01182474933184e-09
247 3.90931249175202e-09
248 3.90931249147277e-09
249 3.90931249125689e-09
250 3.21463194189982e-09
251 3.21463194165242e-09
252 3.2146319413613e-09
253 2.93861310639228e-09
254 2.5857062996592e-09
255 2.49515669468429e-09
256 2.49515669460497e-09
257 2.49515669449053e-09
258 1.77872778960529e-09
259 1.77872778950749e-09
260 1.77872778940263e-09
261 1.77016386634281e-09
262 1.77016386620032e-09
263 1.18779006934975e-09
264 1.18779006906953e-09
265 1.15259011393819e-09
266 1.15259011355933e-09
267 1.15259011339165e-09
268 9.01851540926659e-10
269 9.01851540838776e-10
270 9.01851540729674e-10
271 6.38687547438725e-10
272 6.38687547083575e-10
273 6.38687547046077e-10
274 5.83181740524343e-10
275 5.83181740288534e-10
276 4.00513990719332e-10
277 3.41493216268697e-10
278 3.41493215786512e-10
279 3.41493215720149e-10
280 2.99600215773456e-10
281 2.12433413454459e-10
282 2.12433413245142e-10
283 2.12433413040187e-10
284 1.40517015648051e-10
285 1.40517015544233e-10
286 1.4051701523862e-10
287 9.36023801130229e-11
288 9.36023801024908e-11
289 9.36023799464276e-11
290 4.2829751673802e-11
291 4.28297514400249e-11
292 2.44609708194559e-11
293 2.44609707666681e-11
294 2.44609705910223e-11
295 1.09473645308585e-11
};
\addlegendentry{p=8}
\addplot [semithick, orchid227119194]
table {%
0 1
1 0.0840213780333051
2 0.0840213780333037
3 0.0840213780333034
4 0.0167893227160476
5 0.0167893227160475
6 0.0167893227160475
7 0.0121525414511362
8 0.0121525414511361
9 0.00473330477863566
10 0.00353201526845596
11 0.00353201526845595
12 0.00353201526845593
13 0.00326995913054004
14 0.00326995913054003
15 0.00326995913054
16 0.00130383263065638
17 0.0012142006902331
18 0.00121420069023309
19 0.00121420069023308
20 0.000902699484488654
21 0.000902699484488643
22 0.000902699484488629
23 0.00084510115198654
24 0.000845101151986539
25 0.000391756296433782
26 0.00039175629643377
27 0.000391756296433764
28 0.000377050414321865
29 0.000377050414321856
30 0.000309908214627056
31 0.000309908214627053
32 0.000309908214627049
33 0.000242364133014382
34 0.000242364133014379
35 0.000242364133014374
36 0.000162231761908
37 0.00016223176190799
38 0.000162231761907987
39 0.000108058434598869
40 0.000108058434598868
41 0.000108058434598866
42 0.000102208510972422
43 9.21457942758094e-05
44 9.21457942758075e-05
45 9.21457942758067e-05
46 8.6622746301759e-05
47 8.66227463017519e-05
48 7.72778510047113e-05
49 6.56329207413113e-05
50 4.4799945240192e-05
51 4.47999452401895e-05
52 4.47999452401873e-05
53 3.75159148978561e-05
54 3.75159148978526e-05
55 3.7515914897852e-05
56 3.44875332804284e-05
57 3.44875332804278e-05
58 3.22089954364555e-05
59 3.22089954364545e-05
60 3.22089954364535e-05
61 2.65794889817731e-05
62 2.65794889817712e-05
63 2.65794889817671e-05
64 2.26003694088189e-05
65 2.26003694088152e-05
66 2.26003694088127e-05
67 1.69960911663774e-05
68 1.47903334406695e-05
69 1.47903334406665e-05
70 1.18533281591244e-05
71 1.18533281591231e-05
72 1.18533281591225e-05
73 1.12940249367988e-05
74 1.12940249367985e-05
75 1.12940249367985e-05
76 1.05866258096888e-05
77 1.05866258096879e-05
78 8.61940414167349e-06
79 8.61940414166767e-06
80 8.61940414166703e-06
81 8.33415899255288e-06
82 8.33415899255183e-06
83 8.33415899254972e-06
84 5.64885124719669e-06
85 5.64885124719581e-06
86 4.54458412278771e-06
87 4.54458412278494e-06
88 4.54458412278308e-06
89 4.42469547708431e-06
90 4.04488526141876e-06
91 4.04488526141804e-06
92 4.04488526141742e-06
93 3.62730497487173e-06
94 3.62730497486977e-06
95 3.62730497486789e-06
96 3.5450480477019e-06
97 3.32687632582e-06
98 3.3268763258189e-06
99 3.32687632581722e-06
100 3.04500478468255e-06
101 2.4690152134391e-06
102 2.46901521343472e-06
103 2.46901521343266e-06
104 2.36083470175652e-06
105 2.36083470175604e-06
106 2.36083470175433e-06
107 1.56277104419487e-06
108 1.56277104419382e-06
109 1.5627710441928e-06
110 1.42877634736569e-06
111 1.42877634736406e-06
112 1.42877634736319e-06
113 1.39998466914199e-06
114 1.39998466914115e-06
115 1.22243280069105e-06
116 1.13405690379106e-06
117 1.13405690379031e-06
118 1.13405690378945e-06
119 1.12462721231441e-06
120 1.12462721231141e-06
121 1.03214251419622e-06
122 1.03214251419525e-06
123 1.03214251419395e-06
124 9.15016462107857e-07
125 8.08958209209144e-07
126 8.08958209207593e-07
127 7.04990710896883e-07
128 7.04990710892793e-07
129 7.04990710892058e-07
130 5.47511505227265e-07
131 5.47511505226961e-07
132 5.47511505226064e-07
133 4.59776635036364e-07
134 4.59776635035751e-07
135 4.59776635031251e-07
136 4.31265406317063e-07
137 4.31265406316054e-07
138 4.05139249777172e-07
139 4.05139249776671e-07
140 4.05139249775064e-07
141 3.99245873390752e-07
142 3.99245873389862e-07
143 3.99245873389288e-07
144 3.97938260501687e-07
145 3.97938260500218e-07
146 3.97938260499956e-07
147 3.35646552047339e-07
148 3.35646552046488e-07
149 3.35646552045453e-07
150 2.91100357304232e-07
151 2.91100357302779e-07
152 2.37676535316046e-07
153 2.13699754517816e-07
154 2.13699754516654e-07
155 2.13699754515106e-07
156 2.09344913376946e-07
157 1.74163065094067e-07
158 1.74163065093416e-07
159 1.6800368604029e-07
160 1.68003686039709e-07
161 1.68003686039346e-07
162 1.6119303685735e-07
163 1.48646693643611e-07
164 1.48646693643064e-07
165 1.48646693642332e-07
166 1.45600681080367e-07
167 1.45600681079582e-07
168 1.45600681078777e-07
169 1.23210208969102e-07
170 1.13864465018795e-07
171 1.1386446501715e-07
172 1.13864465016226e-07
173 1.12919086274201e-07
174 1.12919086273506e-07
175 1.12919086273382e-07
176 8.82515803829845e-08
177 8.82515803826944e-08
178 8.82515803824478e-08
179 8.42319365686782e-08
180 8.42319365668688e-08
181 7.14733309330219e-08
182 7.14733309323848e-08
183 7.14733309321225e-08
184 6.29431675108098e-08
185 5.42681469429868e-08
186 5.42681469428203e-08
187 5.36174411689298e-08
188 5.27774406705414e-08
189 5.27774406697503e-08
190 5.27774406691953e-08
191 4.78039996955433e-08
192 4.7803999694954e-08
193 4.78039996948885e-08
194 4.56709987593869e-08
195 4.56709987591699e-08
196 4.56709987589283e-08
197 4.47611566826048e-08
198 4.47611566819449e-08
199 4.47611566814064e-08
200 3.98721173983536e-08
201 3.98721173968206e-08
202 3.98721173962564e-08
203 3.7914788618262e-08
204 3.79147886180889e-08
205 3.48786705697461e-08
206 3.48786705675428e-08
207 3.48786705671976e-08
208 2.51753340134338e-08
209 2.5175334013342e-08
210 2.51753340131237e-08
211 2.24136422075083e-08
212 2.24136422071136e-08
213 2.24136422068816e-08
214 2.21944710231269e-08
215 2.21944710229429e-08
216 2.21944710229062e-08
217 1.93879155057977e-08
218 1.938791550567e-08
219 1.93476807822993e-08
220 1.86089095105452e-08
221 1.86089095100465e-08
222 1.86089095094554e-08
223 1.67890853733977e-08
224 1.67890853731404e-08
225 1.67890853728169e-08
226 1.52161456554173e-08
227 1.52161456549681e-08
228 1.48605406745379e-08
229 1.48605406743987e-08
230 1.48605406743562e-08
231 1.06171944605513e-08
232 1.02650568337099e-08
233 1.02650568335452e-08
234 9.61796170735671e-09
235 9.61796170724141e-09
236 9.59656862692225e-09
237 9.59656862618321e-09
238 9.59656862588319e-09
239 8.26375161386985e-09
240 7.77187435260902e-09
241 7.52035053208989e-09
242 7.52035053182783e-09
243 7.52035053142841e-09
244 7.27749461736763e-09
245 7.27749461719269e-09
246 7.27749461695348e-09
247 6.21314776758577e-09
248 6.2131477669514e-09
249 6.21314776660934e-09
250 5.81983353606003e-09
251 5.81983353579562e-09
252 5.81983353574008e-09
253 5.01811198805987e-09
254 5.01811198798442e-09
255 5.01811198773587e-09
256 4.54908502663813e-09
257 4.54908502653751e-09
258 4.54908502625974e-09
259 4.28090731804583e-09
260 4.17392001193812e-09
261 4.17392001178927e-09
262 4.17392001163634e-09
263 4.1266063186229e-09
264 4.12660631847433e-09
265 4.12660631814236e-09
266 3.6190896774121e-09
267 3.61908967684338e-09
268 3.61908967675387e-09
269 3.41077053272537e-09
270 3.41077053248621e-09
271 3.03902658230163e-09
272 2.84489883008269e-09
273 2.84489882996164e-09
274 2.84489882992865e-09
275 2.62795818040887e-09
276 2.36915896057737e-09
277 2.36915896016227e-09
278 2.3691589600858e-09
279 2.22274704928652e-09
280 2.22274704894054e-09
281 2.21104343688244e-09
282 2.21104343673385e-09
283 2.21104343654369e-09
284 2.06882657354707e-09
285 2.06882657324965e-09
286 1.87655687162506e-09
287 1.87655687151246e-09
288 1.87655687134586e-09
289 1.80020181314744e-09
290 1.64793983549309e-09
291 1.64793983514341e-09
292 1.64793983497816e-09
293 1.57633909483465e-09
294 1.57633909462053e-09
295 1.53908679102834e-09
296 1.53908679092552e-09
297 1.53908679050297e-09
298 1.14826813409081e-09
299 1.14826813371395e-09
300 1.14826813361476e-09
301 1.00748139489635e-09
302 1.00748139481851e-09
303 1.00748139465841e-09
304 9.59104106721332e-10
305 8.27666151235023e-10
306 8.27666151113669e-10
307 8.27666150942171e-10
308 7.79371598096304e-10
309 7.79371597999228e-10
310 7.59236444706106e-10
311 7.59236444632121e-10
312 7.5923644454564e-10
313 6.47669015109868e-10
314 6.47669015076905e-10
315 6.47669014969415e-10
316 6.01077300300459e-10
317 6.01077300122006e-10
318 5.0095768275468e-10
319 5.00957682630157e-10
320 5.00957682506955e-10
321 4.37757159209517e-10
322 3.77586036993252e-10
323 3.77586036824803e-10
324 3.64592464696808e-10
325 3.20143366058266e-10
326 3.20143365837745e-10
327 3.20143365687292e-10
328 2.82351685221453e-10
329 2.82351685078103e-10
330 2.82351685020561e-10
331 2.47598804548738e-10
332 2.47598804339395e-10
333 2.47598804180944e-10
334 2.08628812400768e-10
335 2.08628812200934e-10
336 2.08628812027642e-10
337 1.74977963241661e-10
338 1.74977963156826e-10
339 1.74977962927612e-10
340 1.36829272228055e-10
341 1.36829272045794e-10
342 1.36829271993202e-10
343 1.26338566069585e-10
344 1.1310096762545e-10
345 1.02796882293834e-10
346 1.02796882211657e-10
347 1.02796882137394e-10
348 8.11658400396935e-11
349 8.11658398106156e-11
350 8.11658395831655e-11
351 7.56676126112996e-11
352 7.56676123535798e-11
353 4.98563029380646e-11
354 4.98563028026461e-11
355 4.60649023730883e-11
356 4.60649021995252e-11
357 4.60649020487431e-11
358 3.70824884435407e-11
359 3.70824882956719e-11
360 3.70824881501572e-11
361 2.78340567427477e-11
362 2.78340566470252e-11
363 2.78340565650039e-11
364 2.30215223528843e-11
365 2.30215221720504e-11
366 1.65206828042143e-11
367 1.41052125090303e-11
368 1.41052123310804e-11
369 1.41052122822149e-11
370 1.29791459942736e-11
371 8.39764431773258e-12
372 8.39764420279896e-12
373 8.39764415863893e-12
374 5.85552148789967e-12
375 5.85552142590108e-12
376 5.85552138613473e-12
377 3.829342054652e-12
378 3.8293418403446e-12
379 3.8293417465413e-12
380 1.69185337842112e-12
381 1.69185328534583e-12
382 1.01428437045292e-12
383 1.01428421873389e-12
384 1.01428410969263e-12
385 4.91128467210765e-13
};
\addlegendentry{p=9}
\addplot [semithick, gray127]
table {%
0 1
1 0.08386444421629
2 0.0838644442162899
3 0.0838644442162894
4 0.0166949446672473
5 0.0166949446672473
6 0.0166949446672472
7 0.012128551407811
8 0.0121285514078109
9 0.00467983862232327
10 0.0035065927776208
11 0.0035065927776208
12 0.00350659277762079
13 0.00325019391562057
14 0.00325019391562054
15 0.00325019391562052
16 0.00128275376589371
17 0.00119755608735181
18 0.00119755608735181
19 0.00119755608735179
20 0.000898923789377561
21 0.000898923789377558
22 0.000898923789377552
23 0.000836519103727878
24 0.000836519103727868
25 0.000385201792925287
26 0.000385201792925266
27 0.000385201792925252
28 0.00037251815470719
29 0.000372518154707185
30 0.000304892894229937
31 0.000304892894229928
32 0.000304892894229924
33 0.000240810640872245
34 0.000240810640872241
35 0.000240810640872232
36 0.000158221308590039
37 0.00015822130859003
38 0.000158221308590026
39 0.000106210696385232
40 0.000106210696385229
41 0.000106210696385224
42 9.96699717180995e-05
43 9.08717863886927e-05
44 9.08717863886889e-05
45 9.08717863886869e-05
46 8.6492084192681e-05
47 8.64920841926696e-05
48 7.43659011777822e-05
49 6.58951182914386e-05
50 4.419608416715e-05
51 4.41960841671457e-05
52 4.41960841671431e-05
53 3.67817364663277e-05
54 3.67817364663214e-05
55 3.67817364663196e-05
56 3.38703216655494e-05
57 3.38703216655467e-05
58 3.1606334318049e-05
59 3.16063343180466e-05
60 3.16063343180445e-05
61 2.64422669768467e-05
62 2.64422669768444e-05
63 2.64422669768433e-05
64 2.19392256838539e-05
65 2.19392256838492e-05
66 2.19392256838487e-05
67 1.63362889085722e-05
68 1.44711849455326e-05
69 1.44711849455317e-05
70 1.15175202079918e-05
71 1.1517520207991e-05
72 1.151752020799e-05
73 1.13018612576087e-05
74 1.13018612576071e-05
75 1.13018612576049e-05
76 1.04152437456567e-05
77 1.04152437456559e-05
78 8.41701760959217e-06
79 8.41701760958855e-06
80 8.41701760958701e-06
81 8.31637895142497e-06
82 8.31637895142485e-06
83 8.31637895142055e-06
84 5.65933490235448e-06
85 5.65933490235246e-06
86 4.50112166854564e-06
87 4.50112166854354e-06
88 4.50112166854302e-06
89 4.25114602895788e-06
90 3.98110242261591e-06
91 3.98110242261523e-06
92 3.98110242261442e-06
93 3.59030889898453e-06
94 3.59030889898307e-06
95 3.59030889898237e-06
96 3.39164806562305e-06
97 3.33026340720142e-06
98 3.33026340719938e-06
99 3.33026340719775e-06
100 3.10804255988271e-06
101 2.4275913779037e-06
102 2.42759137790189e-06
103 2.42759137789869e-06
104 2.33348682888974e-06
105 2.33348682888878e-06
106 2.33348682888867e-06
107 1.52804494200497e-06
108 1.52804494200335e-06
109 1.52804494200292e-06
110 1.39373390782562e-06
111 1.39373390782524e-06
112 1.39373390782415e-06
113 1.39021720365222e-06
114 1.39021720365126e-06
115 1.16771741133984e-06
116 1.16771741133649e-06
117 1.16596649143168e-06
118 1.15162762341057e-06
119 1.15162762340913e-06
120 1.15162762340803e-06
121 1.0108325103986e-06
122 1.0108325103975e-06
123 1.01083251039682e-06
124 9.6701230770637e-07
125 7.96778219023092e-07
126 7.96778219022186e-07
127 7.27188612480178e-07
128 7.27188612479602e-07
129 7.27188612473612e-07
130 5.30541731698855e-07
131 5.30541731697944e-07
132 5.30541731697693e-07
133 4.7156331599729e-07
134 4.7156331599582e-07
135 4.71563315993064e-07
136 4.30556407440996e-07
137 4.305564074406e-07
138 4.19613456615479e-07
139 4.19613456614586e-07
140 4.19613456613897e-07
141 4.08324416782814e-07
142 4.08324416782677e-07
143 4.08324416781404e-07
144 3.89223627505482e-07
145 3.89223627503762e-07
146 3.89223627502512e-07
147 3.34456663910253e-07
148 3.34456663909735e-07
149 3.34456663905224e-07
150 2.99802803274135e-07
151 2.99802803271444e-07
152 2.27485620047885e-07
153 2.23744516562593e-07
154 2.23744516562322e-07
155 2.23744516561844e-07
156 2.04994348691728e-07
157 1.74262876358395e-07
158 1.74262876357373e-07
159 1.67058959053914e-07
160 1.67058959053169e-07
161 1.67058959052697e-07
162 1.54817869133137e-07
163 1.5073534090574e-07
164 1.50735340905115e-07
165 1.50735340904799e-07
166 1.44346272314564e-07
167 1.44346272313807e-07
168 1.44346272309567e-07
169 1.31988750549399e-07
170 1.28946652793101e-07
171 1.28946652791875e-07
172 1.28946652790992e-07
173 1.15106041724398e-07
174 1.15106041724086e-07
175 1.15106041722777e-07
176 9.42933514229916e-08
177 9.42933514224208e-08
178 9.10810504811888e-08
179 9.10810504801644e-08
180 9.10810504792863e-08
181 7.06654308573252e-08
182 7.06654308572083e-08
183 7.06654308562978e-08
184 6.17794206895495e-08
185 6.12645602122398e-08
186 5.67059930867005e-08
187 5.67059930849667e-08
188 5.67059930843967e-08
189 5.51440817731192e-08
190 5.51440817725942e-08
191 5.04341376437201e-08
192 5.04341376429499e-08
193 5.04341376423387e-08
194 4.8209848384389e-08
195 4.82098483838543e-08
196 4.82098483826757e-08
197 4.78035058236427e-08
198 4.7803505823366e-08
199 4.78035058231664e-08
200 4.35549105542364e-08
201 4.3554910553772e-08
202 4.35549105530513e-08
203 3.87904730278678e-08
204 3.87904730267178e-08
205 3.76980448350915e-08
206 3.76980448346057e-08
207 3.76980448324952e-08
208 2.53762353637041e-08
209 2.53762353631779e-08
210 2.53762353618319e-08
211 2.5293500501055e-08
212 2.52935004995775e-08
213 2.52935004993383e-08
214 2.32517495314723e-08
215 2.32517495313149e-08
216 2.32517495304554e-08
217 2.00914283683825e-08
218 2.00914283678663e-08
219 1.98548657966652e-08
220 1.93237921526582e-08
221 1.93237921523819e-08
222 1.93237921513899e-08
223 1.73376203695934e-08
224 1.73376203689221e-08
225 1.73376203684213e-08
226 1.65247415216792e-08
227 1.65247415207625e-08
228 1.62510423676175e-08
229 1.62510423674957e-08
230 1.62510423672992e-08
231 1.33816682686416e-08
232 1.33816682663962e-08
233 1.16840398869014e-08
234 1.13183663034296e-08
235 1.13183663030987e-08
236 1.1318366301192e-08
237 1.12739443140596e-08
238 1.12739443138282e-08
239 1.0304992949555e-08
240 8.67749022082991e-09
241 8.67749022029856e-09
242 8.67749021983033e-09
243 7.6744992281574e-09
244 7.67449922805577e-09
245 7.6744992275929e-09
246 7.62234741324063e-09
247 7.47695520176992e-09
248 7.47695520129949e-09
249 7.4769552011002e-09
250 6.36278162260823e-09
251 6.36278162224602e-09
252 6.36278162182924e-09
253 5.98256736761215e-09
254 5.98256736722109e-09
255 5.98256736681936e-09
256 5.62064202446238e-09
257 5.62064202425865e-09
258 5.62064202371063e-09
259 5.53170304830193e-09
260 5.53170304816947e-09
261 5.53170304780096e-09
262 5.15478989435518e-09
263 5.1547898940465e-09
264 5.15478989290585e-09
265 5.12147807707415e-09
266 4.67205716560462e-09
267 4.6720571650804e-09
268 4.05231215603972e-09
269 4.05231215537819e-09
270 4.05231215516576e-09
271 3.2880428189615e-09
272 3.22718849329599e-09
273 3.22718849314031e-09
274 3.22718849278212e-09
275 3.13991518620574e-09
276 3.04053425781883e-09
277 3.04053425778533e-09
278 3.0405342575535e-09
279 2.79538845828596e-09
280 2.79538845822762e-09
281 2.59631644642106e-09
282 2.38996442011727e-09
283 2.38996442004644e-09
284 2.38996441952683e-09
285 2.38172847524396e-09
286 2.38172847494315e-09
287 2.38172847488306e-09
288 2.30177050757926e-09
289 2.30177050751279e-09
290 2.04136996759724e-09
291 2.04136996751143e-09
292 2.04136996694548e-09
293 1.95130963228899e-09
294 1.95130963217193e-09
295 1.95130963188811e-09
296 1.77495579202081e-09
297 1.77495579179878e-09
298 1.52026003149219e-09
299 1.52026003126891e-09
300 1.52026003103556e-09
301 1.19221109728517e-09
302 1.07320583233347e-09
303 1.07320583226547e-09
304 1.07320583219812e-09
305 1.06785627085935e-09
306 1.06785627065278e-09
307 1.06785627051371e-09
308 1.01144412784613e-09
309 1.01144412730044e-09
310 1.01144412721221e-09
311 9.33626103338845e-10
312 9.33626103069606e-10
313 9.33626102996303e-10
314 9.06986681133033e-10
315 9.0698668105337e-10
316 8.07234591028557e-10
317 8.07234590923488e-10
318 8.072345908411e-10
319 7.93332229829707e-10
320 7.93332229635055e-10
321 7.60577345523254e-10
322 7.60577345102316e-10
323 6.32211307870561e-10
324 6.3221130762375e-10
325 6.32211307492024e-10
326 5.63242358353412e-10
327 5.52601138095626e-10
328 5.52601137973652e-10
329 5.52601137734133e-10
330 5.14523733631174e-10
331 5.1452373355091e-10
332 4.73752796157239e-10
333 4.73752796116621e-10
334 4.73752795928632e-10
335 4.70300636466801e-10
336 4.70300635863354e-10
337 4.70300635767642e-10
338 4.467635131795e-10
339 3.89725033016977e-10
340 3.89725032830591e-10
341 3.89725032557947e-10
342 3.84749624062462e-10
343 3.84749623856946e-10
344 3.84749623600375e-10
345 3.84259689949254e-10
346 3.6251143518463e-10
347 3.625114349809e-10
348 3.62511434858299e-10
349 3.07202988150784e-10
350 3.07202987925418e-10
351 3.07202987752217e-10
352 2.67723164576161e-10
353 2.6772316449093e-10
354 2.67723164397934e-10
355 2.58571890624061e-10
356 2.5857189047246e-10
357 2.58571890381608e-10
358 2.52201288356297e-10
359 2.52201288285834e-10
360 2.52201288222537e-10
361 2.37426873653033e-10
362 2.37426873557047e-10
363 2.37426873452387e-10
364 2.32769364247903e-10
365 2.27734957746083e-10
366 2.27734957536251e-10
367 2.27734957343504e-10
368 1.83833440503808e-10
369 1.83833440367722e-10
370 1.75931716651826e-10
371 1.69270674721206e-10
372 1.69270674599933e-10
373 1.69270674539066e-10
374 1.5743532888186e-10
375 1.38871208941849e-10
376 1.3887120891891e-10
377 1.25982827006268e-10
378 1.25982826755082e-10
379 1.25982826432161e-10
380 1.23012257275094e-10
381 1.23012257220882e-10
382 1.23012257128067e-10
383 1.07051288994228e-10
384 1.07051288800345e-10
385 1.07051288752197e-10
386 1.0204304447128e-10
387 1.02043044423124e-10
388 1.02043044310508e-10
389 9.35595229806372e-11
390 9.35595228071689e-11
391 7.41053208876362e-11
392 7.22264606240874e-11
393 7.2226460558167e-11
394 7.22264604255928e-11
395 7.12157628590687e-11
396 7.12157628295793e-11
397 7.03288234389481e-11
398 7.03288233357143e-11
399 7.03288231920261e-11
400 5.39194185512323e-11
401 5.39194183080602e-11
402 5.39194181802963e-11
403 4.75496998593642e-11
404 4.39886159905563e-11
405 4.39886158310542e-11
406 4.39886158115608e-11
407 3.93025208700249e-11
408 3.93025208399232e-11
409 3.93025206755125e-11
410 3.29590079164204e-11
411 3.29590078187789e-11
412 3.26351687227234e-11
413 3.26351685401749e-11
414 3.26351684129154e-11
415 3.08106959383673e-11
416 3.08106957065014e-11
417 3.08106956730476e-11
418 2.64641767077443e-11
419 2.64641764940043e-11
420 2.16654285777815e-11
421 2.16654283701999e-11
422 2.16654283185353e-11
423 1.89893067075317e-11
424 1.70154932464915e-11
425 1.68989807817822e-11
426 1.68989806946135e-11
427 1.3529853829918e-11
428 1.35298537621291e-11
429 1.35298536852259e-11
430 1.3172358547758e-11
431 1.3172358450071e-11
432 1.31723583980664e-11
433 1.02074456760463e-11
434 1.02074455614711e-11
435 1.02074455032963e-11
436 9.11956537657677e-12
437 9.11956533019119e-12
438 9.11956521866688e-12
439 7.54475947253936e-12
440 7.54475929855983e-12
441 7.54475918238829e-12
442 5.99078465399397e-12
443 5.89369871392364e-12
444 5.89369854341633e-12
445 5.89369852164951e-12
446 4.5879411644173e-12
447 4.35725331063888e-12
448 4.35725311331588e-12
449 4.35725306031934e-12
450 3.50158706974575e-12
451 3.50158698241187e-12
452 3.50158690105378e-12
453 3.24985490279536e-12
454 3.24985483235212e-12
455 2.10584277006936e-12
456 2.10584260507267e-12
457 1.86603747327076e-12
458 1.86603744175678e-12
459 1.8660373293704e-12
460 1.62163145441277e-12
461 1.62163132508449e-12
462 1.62163127698502e-12
463 1.17264189034013e-12
464 1.17264186408226e-12
465 1.17264173615309e-12
466 9.14079337834902e-13
467 9.14079219030411e-13
468 7.89715227606048e-13
469 5.68840812379368e-13
470 5.68840745979262e-13
471 5.68840550574203e-13
472 5.55918501219264e-13
473 3.35557434903665e-13
474 3.35557257353178e-13
475 3.35557236298449e-13
476 2.48865830125281e-13
477 2.48865582130718e-13
478 2.4886538928107e-13
479 1.71879161726446e-13
480 1.71878733595237e-13
481 1.71878641556867e-13
482 6.53324285749336e-14
483 6.53320497423998e-14
484 4.39739692771649e-14
485 4.39736295391712e-14
486 4.3973596958923e-14
487 2.37495174204844e-14
};
\addlegendentry{p=10}
\end{groupplot}

\end{tikzpicture}


==> images/laplace_singular_values_error_double.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-7.55, xmax=158.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon\)},
ymin=-0.57323659268538, ymax=6.07594764662805,
ytick style={color=black},
xlabel style={scale=2}, % Scaling the x-axis label
ylabel style={scale=2}, % Scaling the x-axis label
tick label style={scale=2}, % This line sets the tick label size
xtick={0, 50, 100, 150}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 -0.0168019620965216
2 -0.0168019620965216
3 -0.0168019620965185
4 -0.0498465183125187
5 -0.0498465183125161
6 -0.0498465183125258
7 -0.0170514545641911
8 -0.0170514545641964
9 -0.0983846022806052
10 -0.0619931613999229
11 -0.0619931613999212
12 -0.0619931613999523
13 -0.0515652537179685
14 -0.05156525371798
15 -0.0515652537179756
16 -0.136664674150181
17 -0.11565102215561
18 -0.115651022155593
19 -0.115651022155598
20 -0.0285018096713721
21 -0.0285018096713845
22 -0.0285018096714111
23 -0.0840561178024242
24 -0.0840561178024526
25 -0.132881793555766
26 -0.132881793555776
27 -0.132881793555793
28 -0.0917142005786866
29 -0.0917142005786786
30 -0.12959886900545
31 -0.12959886900545
32 -0.129598869005449
33 -0.0415795967262742
34 -0.0415795967262866
35 -0.0415795967262795
36 -0.193648221212673
37 -0.19364822121273
38 -0.193648221212772
39 -0.128464638063495
40 -0.127040404879688
41 -0.127040404879679
42 -0.196354390633887
43 -0.0956188029247826
44 -0.0956188029247311
45 -0.0956188029247862
46 -0.114049961415263
47 0.0331558900412983
48 -0.145004129849509
49 0.0796379638086879
50 -0.0618172329351179
51 -0.0618172329351356
52 -0.0618172329352813
53 -0.141203155310919
54 -0.14120315531094
55 -0.141203155310944
56 -0.120241741568101
57 -0.120241741568021
58 -0.106171405196532
59 -0.10617140519647
60 -0.106171405196427
61 0.0118861831004189
62 0.0118861831006161
63 0.0118861831007049
64 -0.185346294813872
65 -0.185346294813758
66 -0.185346294813847
67 -0.271000945443861
68 -0.123343344611275
69 -0.123343344611397
70 -0.19630902127259
71 -0.196309021272596
72 -0.196309021272505
73 0.0200184676691553
74 0.0200184676694608
75 0.0835985079500094
76 -0.0082256258254052
77 -0.00822562582509434
78 -0.17270154040129
79 -0.172701540401391
80 -0.172701540401633
81 0.223901054424521
82 0.223901054424839
83 0.223901054425017
84 0.0325739081856984
85 0.221369557556894
86 -0.0157262902867519
87 0.0263431041281166
88 0.0578736834329128
89 -0.0199426794665456
90 -0.0676819770583794
91 -0.0322285655138899
92 -0.0322285655135719
93 -0.132166748022579
94 0.0203227145978122
95 0.0203227145982847
96 -0.0484399755856373
97 0.223072717789549
98 0.223072717788918
99 0.209389143553308
100 0.315873809431652
101 0.0411958860974018
102 0.0411958860976078
103 0.106775501452534
104 0.117259454242779
105 0.117259454242781
106 0.117259454243593
107 -0.116198722904119
108 -0.116198722902551
109 -0.116198722901116
110 0.0264394507786694
111 0.030031652666942
112 0.0163280705456454
113 0.0364635279199579
114 0.0364635279197465
115 -0.102020249226808
116 0.222892015217395
117 0.200101672357654
118 0.200101672357359
119 0.348830546352511
120 0.314650227441575
121 0.198113406755461
122 0.320006846314573
123 0.320006846316913
124 0.523180934383609
125 0.289681925067411
126 0.289681925066885
127 0.704064670499017
128 0.704064670495562
129 0.704064670498544
130 0.392416869186162
131 0.392416869192207
132 0.627585085546155
133 0.563166504183513
134 0.56316650418278
135 0.563166504187388
136 0.946880797497942
137 1.13600687492003
138 1.13194832101059
139 1.13194832101864
140 1.39994735983769
141 1.36742252409536
142 1.36742252410109
143 1.85474676688157
144 1.77405568075925
145 1.77405568076335
146 2.45796880187351
147 2.31591213497349
148 2.87294067942189
149 2.87294067944474
150 2.78725087802708
151 3.54113329638402
};
\draw (axis cs:0.1,5) node[
  scale=2,
  anchor=west,
  text=black,
  rotate=0.0
]{$p=6$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-14.75, xmax=309.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.57323659268538, ymax=6.07594764662805,
ytick style={color=black},
yticklabels={},
xlabel style={scale=2}, % Scaling the x-axis label
tick label style={scale=2}, % This line sets the tick label size
xtick={0, 100, 200, 300}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 -0.00592195730100853
2 -0.00592195730101164
3 -0.00592195730101075
4 -0.0178235948644545
5 -0.0178235948644501
6 -0.0178235948644607
7 -0.00623169318446681
8 -0.00623169318445704
9 -0.0358320085421431
10 -0.0227637424836988
11 -0.0227637424836979
12 -0.0227637424837299
13 -0.0190869676199732
14 -0.0190869676199821
15 -0.0190869676199803
16 -0.051216180535544
17 -0.0433736217186942
18 -0.0433736217186915
19 -0.0433736217187093
20 -0.0129171950048512
21 -0.0129171950048681
22 -0.0129171950048832
23 -0.0320135238905825
24 -0.0320135238906127
25 -0.0526521472447286
26 -0.0526521472447614
27 -0.0526521472447641
28 -0.0376126148961395
29 -0.0376126148961546
30 -0.0509672279698208
31 -0.0509672279698279
32 -0.0509672279698581
33 -0.019710311396139
34 -0.0197103113961479
35 -0.0197103113961106
36 -0.0779394600022147
37 -0.0779394600022769
38 -0.0779394600022858
39 -0.0534446738482579
40 -0.0534446738482384
41 -0.053444673848265
42 -0.0784238359435268
43 -0.0428585877077055
44 -0.0428585877076575
45 -0.0428585877077268
46 -0.00299542691247723
47 -0.00299542691252874
48 -0.119316187048504
49 0.0142804240845908
50 -0.0405738879577573
51 -0.0405738879577715
52 -0.0405738879579438
53 -0.0609391198128222
54 -0.0609391198129146
55 -0.0609391198130051
56 -0.0553940982456869
57 -0.0553940982456389
58 -0.0572988521023277
59 -0.0572988521024147
60 -0.0572988521024094
61 -0.0140714510567204
62 -0.0140714510565427
63 -0.0140714510565303
64 -0.0905976482723592
65 -0.0905976482722703
66 -0.0905976482723361
67 -0.121825300566892
68 -0.0660481083415032
69 -0.0660481083416258
70 -0.0863343948748323
71 -0.086334394874843
72 -0.0863343948748643
73 0.00343125227636421
74 0.0034312522765223
75 0.00343125227643526
76 -0.0486047423721256
77 -0.048604742372012
78 -0.0638987522595986
79 -0.0638987522598224
80 -0.0638987522600729
81 -0.00784755166070639
82 -0.007847551660074
83 -0.00784755166034401
84 0.0128742301123719
85 0.0128742301118905
86 -0.0454365373385759
87 -0.0238583241672892
88 -0.0238583241667438
89 -0.101674687065184
90 -0.0472918818693504
91 -0.0472918818695582
92 -0.0472918818694694
93 -0.0525896878246481
94 -0.0283084910954532
95 -0.0283084910947782
96 -0.0970711812787268
97 0.0108130169760621
98 0.0108130169758187
99 -0.00287055725911856
100 0.0715124780462482
101 -0.0467605389625909
102 -0.0467605389634542
103 -0.0467605389630652
104 -0.029051073910745
105 -0.0290510739105123
106 -0.0290510739086898
107 -0.0671921660123829
108 -0.0671921660118677
109 -0.067192166010722
110 -0.0558521954112159
111 -0.0558521954104858
112 -0.0695557775341094
113 -0.0324164614063491
114 -0.032416461406827
115 -0.0840630963839359
116 0.0788201044735626
117 0.0560297616124892
118 0.0560297616119456
119 0.100095626601879
120 0.0659153076881722
121 -0.0506215129969529
122 -0.0389444505942098
123 -0.0389444505931014
124 0.188355758562164
125 -0.040056716338265
126 -0.0400567163375154
127 0.118482539572133
128 0.118482539573092
129 0.118482539573236
130 -0.0931897500611267
131 -0.0931897500611552
132 -0.0931897500620895
133 0.100702285319217
134 0.100702285318885
135 0.100702285317155
136 0.00259475779975027
137 0.0025947578021821
138 0.0521491725354206
139 0.05214917253533
140 0.0521491725377921
141 0.0806553543481918
142 0.0806553543488615
143 0.0806553543498367
144 0.0193167730345856
145 0.0193167730362909
146 0.0193167730357882
147 0.010754349868682
148 0.010754349865266
149 0.0107543498639
150 0.114617273278013
151 0.114617273278895
152 -0.0872251301495623
153 0.0900456044859137
154 0.16275484183811
155 0.118503287451819
156 0.0274083254457604
157 0.0234052523235952
158 0.0234052523153405
159 -0.0174897703838077
160 -0.00386448403495265
161 -0.00386448402955608
162 -0.0916489724039131
163 0.0534486878242078
164 0.0534486878269949
165 0.04040290410782
166 -0.00576528526553055
167 -0.00576528528131526
168 -0.005765285282326
169 0.242229729422649
170 0.258044330023266
171 0.258044330021477
172 0.256048960358999
173 0.301474637162601
174 0.301474637165278
175 0.301474637168022
176 0.190531476831438
177 0.190531476823917
178 0.112818221853896
179 0.266034524497968
180 0.266034524500128
181 -0.0157972982933536
182 0.0807776527391901
183 0.0807776527509176
184 0.0532162309074131
185 0.136919546256404
186 0.117347213685161
187 0.242021836729776
188 0.242021836705607
189 0.190533698430816
190 0.258684634261808
191 0.214134021676117
192 0.214134021677573
193 0.287176291498344
194 0.220537948380006
195 0.220537948396174
196 0.234363557637323
197 0.301648677000266
198 0.301648677001463
199 0.309267906396968
200 0.250048390107818
201 0.250048390110024
202 0.363505022448265
203 0.21540118402854
204 0.215401184001067
205 0.324619757690893
206 0.324619757645362
207 0.324619757640082
208 0.0933397655985502
209 0.0933397656105548
210 0.0933397655935408
211 0.323543967405165
212 0.323543967375716
213 0.323543967371716
214 0.266215255696313
215 0.26621525571117
216 0.292737362672572
217 0.160811587451047
218 0.16081158744344
219 0.15607670628075
220 0.150850981459897
221 0.150850981459286
222 0.161786201316566
223 0.211127565488756
224 0.2111275654668
225 0.211127565465002
226 0.316372811185364
227 0.316372811132734
228 0.315387476777374
229 0.34154428868662
230 0.341544288700149
231 0.364781768628646
232 0.666939264242991
233 0.54441964148101
234 0.48023550627838
235 0.52239073803754
236 0.522390737976572
237 0.46204814240885
238 0.640555160883505
239 0.480035188598148
240 0.442019626573575
241 0.468245478815415
242 0.468245478737014
243 0.253612784016223
244 0.436883472064764
245 0.436883471967665
246 0.43239390343599
247 0.680832448371014
248 0.680832448406626
249 0.641202765997566
250 0.772314706599474
251 0.772314706409677
252 0.772314706451606
253 0.782780984912396
254 0.910720021718735
255 0.946367191620311
256 0.937226868342972
257 0.937226868304244
258 1.27568001509511
259 1.17904079053086
260 1.17904079055823
261 1.18386705202239
262 1.16289272571275
263 1.5615886353534
264 1.56158863532056
265 1.59167144823492
266 1.53960227802931
267 1.53960227813673
268 1.55607689505994
269 1.55607689504113
270 1.55607689500031
271 1.75507202528074
272 1.75507202533975
273 1.75507202528871
274 1.80194895888362
275 1.67878958612324
276 2.04566984617698
277 2.19988818550068
278 2.19988818684112
279 2.19988818700151
280 2.32065892385661
281 2.66447930454499
282 2.50518842776041
283 2.5051884279239
284 2.91848842716925
285 2.8603542885253
286 2.86035429057915
287 3.26662706506372
288 3.24817862901888
289 3.24817863062326
290 3.97977131589637
291 3.97977132112628
292 4.53992548947464
293 4.47273165880027
294 4.47273166593797
295 5.2767117309023
};
\draw (axis cs:0.1,5) node[
  scale=2,
  anchor=west,
  text=black,
  rotate=0.0
]{$p=8$};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.57323659268538, ymax=6.07594764662805,
ytick style={color=black},
yticklabels={},
xlabel style={scale=2}, % Scaling the x-axis label
tick label style={scale=2} % This line sets the tick label size
]
\addplot [semithick, steelblue31119180]
table {%
0 0
1 -0.00134343996708175
2 -0.00134343996708575
3 -0.00134343996707953
4 -0.00406883695469862
5 -0.00406883695470039
6 -0.00406883695470572
7 -0.00143459135530488
8 -0.00143459135530755
9 -0.00824888914668431
10 -0.00525638083910085
11 -0.00525638083910529
12 -0.00525638083913549
13 -0.00442154018936236
14 -0.0044215401893668
15 -0.00442154018936147
16 -0.0119532695311788
17 -0.0101196431379984
18 -0.010119643137994
19 -0.0101196431379993
20 -0.00320517800400655
21 -0.00320517800402609
22 -0.00320517800405185
23 -0.00751688907485182
24 -0.00751688907487402
25 -0.012596241234764
26 -0.0125962412347596
27 -0.0125962412347551
28 -0.00908358288987099
29 -0.00908358288988076
30 -0.0121445731379435
31 -0.0121445731379364
32 -0.0121445731379612
33 -0.00499151388008734
34 -0.00499151388010866
35 -0.00499151388007668
36 -0.0188206161659483
37 -0.0188206161659572
38 -0.0188206161659927
39 -0.0131107944951534
40 -0.013110794495125
41 -0.0131107944951037
42 -0.0188644024790587
43 -0.0107465915812739
44 -0.010746591581233
45 -0.0107465915812863
46 -0.00204882646581872
47 -0.00204882646581694
48 -0.0291534681063688
49 0.00199159445531905
50 -0.0111529221577573
51 -0.0111529221577378
52 -0.0111529221579154
53 -0.0153304470512126
54 -0.0153304470512285
55 -0.0153304470512907
56 -0.0141027444791035
57 -0.0141027444790716
58 -0.0150327669201022
59 -0.0150327669202124
60 -0.0150327669201555
61 -0.00505743137972026
62 -0.00505743137965098
63 -0.00505743137968473
64 -0.0235592350903175
65 -0.0235592350902341
66 -0.0235592350904295
67 -0.0308077421264361
68 -0.0176124362953143
69 -0.0176124362954866
70 -0.0203586648845704
71 -0.0203586648846166
72 -0.0203586648845775
73 -0.00351334565657346
74 -0.003513345656458
75 -0.00351334565638162
76 -0.0136405319817996
77 -0.013640531981828
78 0.00418908551940333
79 0.00418908551953123
80 0.00418908551922392
81 -0.0287752730291846
82 -0.0287752730292468
83 -0.0287752730290798
84 -0.00246863394785635
85 -0.00246863394812102
86 -0.0105847302930027
87 -0.0105847302931963
88 -0.0105847302934841
89 -0.0312630682594861
90 -0.013372536941743
91 -0.0133725369418514
92 -0.0133725369418638
93 -0.00999019098722798
94 -0.00999019098732923
95 -0.00999019098727061
96 -0.0218305963965904
97 -0.00356604021427387
98 -0.00356604021451545
99 -0.017249614449975
100 0.0112956040417682
101 -0.0162887565027887
102 -0.0162887565036609
103 -0.0162887565033198
104 -0.0129933610648081
105 -0.0129933610649005
106 -0.0129933610650941
107 -0.0196582157372891
108 -0.0196582157363991
109 -0.0196582157362766
110 -0.00885566139951699
111 -0.0088556613993056
112 -0.0225592435222826
113 -0.0200328298742658
114 -0.0200328298750136
115 0.015892476744563
116 0.0158924767453428
117 -0.00539730279560935
118 0.00697678021459502
119 0.00697678021448844
120 -0.0272035386985348
121 -0.0133383519890984
122 -0.0203548463256293
123 -0.0203548463255245
124 0.0239634686124148
125 -0.0159006879457078
126 -0.0159006879461092
127 0.0131136022905007
128 0.0131136022875697
129 0.0131136022939824
130 -0.0268398900679223
131 -0.0268398900671585
132 -0.0268398900694411
133 0.00855186844291822
134 0.00855186844309763
135 0.0085518684466841
136 -0.0058711295282432
137 -0.00587112952832314
138 0.0158147134699931
139 0.0158147134698954
140 0.0158147134679805
141 0.0105618261985576
142 0.010561826196632
143 0.0105618261978382
144 -0.0222213186623073
145 -0.0222213186610674
146 -0.022221318660204
147 -0.0126312455813338
148 -0.0126312455888318
149 -0.0126312455792732
150 0.0110613332162774
151 0.0110613332218605
152 0.00683527963644437
153 0.023417457576361
154 0.0234174575709645
155 -0.0208340968183389
156 -0.024406620365987
157 -0.00946490063833139
158 -0.00946490064207772
159 -0.0108012927755592
160 -0.0108012927761134
161 -0.0108012927744952
162 -0.0224883709923365
163 0.00423542738471383
164 0.00423542738379545
165 -0.00881035633567251
166 -0.0165108945432344
167 -0.0165108945568928
168 -0.0165108945305512
169 0.0413414006722856
170 0.0646593219184552
171 0.0646593219188514
172 0.0626639522592054
173 0.00299743435438415
174 0.0029974343515029
175 0.00299743435710376
176 0.0551473219511678
177 0.0551473219420409
178 0.0120949748470061
179 0.0120949748374208
180 0.0120949748442243
181 -0.0159435712194913
182 -0.0159435712218716
183 -0.0159435712327252
184 0.0764044674473077
185 -0.0309626410244626
186 0.0267866619957218
187 0.0267866620231558
188 0.0267866620046213
189 0.00322899852421799
190 0.00322899852302427
191 0.0479595343760124
192 0.0479595343859103
193 0.0479595343963233
194 0.0264261477157213
195 0.0264261477233454
196 0.0264261477337158
197 0.00385474046287371
198 0.00385474045024381
199 0.00385474045236833
200 0.0377117508956069
201 0.0377117509011278
202 0.0377117508717362
203 0.00545569008852453
204 0.00545569008352587
205 0.0307093555606279
206 0.0307093555210756
207 0.030709355560866
208 0.0633480515496707
209 0.0633480515596645
210 0.0633480515838158
211 -0.00175647259369782
212 -0.00175647258164702
213 -0.00175647259468903
214 0.00173534263927877
215 0.00173534261943331
216 0.00173534264307307
217 0.0158966704583641
218 0.0158966704593624
219 -0.00881472939458661
220 0.0130715604426328
221 0.0130715604478553
222 0.0130715603955558
223 -0.00190221423828874
224 -0.00190221422592884
225 -0.0019022142170968
226 0.0343818884603984
227 0.0343818884406843
228 0.0500982455362617
229 0.0500982455273196
230 0.0500982455292309
231 0.150316061472065
232 0.150316061588288
233 0.163458370982475
234 0.0957676246395351
235 0.0957676246074151
236 0.0957676246712005
237 0.0393575214121853
238 0.0393575213992534
239 -0.0312967308098777
240 0.102583895514396
241 0.102583895523654
242 0.1025838954512
243 0.0107804981831769
244 0.0107804981811555
245 0.0107804981139097
246 0.013109591905387
247 0.0323683230676579
248 0.0323683230947545
249 -0.00726135934287342
250 0.0895619324289321
251 0.0895619322191088
252 0.0895619322359771
253 0.0718689209262777
254 0.071868920949921
255 0.0718689209486456
256 0.125132502414303
257 0.125132502365961
258 0.125132502445396
259 0.044443440843839
260 0.0444434408362042
261 0.0444434408105892
262 0.0940384887911918
263 0.0937567724410009
264 0.0937567723935331
265 0.100240046717062
266 0.140014479260923
267 0.140014479335072
268 0.0534839128797593
269 0.0534839129267546
270 0.0534839128173772
271 0.116439610038714
272 0.135120786775779
273 0.135120786714275
274 0.0910812284768596
275 -0.0046626109664345
276 0.0186300235442722
277 0.0134274781490191
278 0.0134274781537158
279 0.0974896404769119
280 0.0873815365069248
281 0.161258927264047
282 0.0847832597515357
283 0.0847832589798756
284 0.0847832588379234
285 0.03010112386659
286 0.0301011238718196
287 0.0301011237573938
288 0.0458005489364801
289 0.045800548902438
290 0.115627895365481
291 0.115627895179149
292 0.115627895158003
293 0.0935544437644218
294 0.0935544437814535
295 0.0935544438550302
296 0.0591921164854945
297 0.0591921165280027
298 0.119623019727193
299 0.119623019446209
300 0.119623019500857
301 0.2096681989165
302 0.314827572678219
303 0.314827572506108
304 0.171154868076417
305 0.162572438284837
306 0.162572438190232
307 0.162572438137097
308 0.129910761815161
309 0.129910761955664
310 0.0762263075017628
311 0.156284684396113
312 0.156284684630162
313 0.064915445124992
314 0.0938637196049683
315 0.0938637195740633
316 0.122546294413706
317 0.122546294274386
318 0.0957468520652363
319 0.113119085218106
320 0.0798997488369935
321 0.122064025331017
322 0.122064025511783
323 0.27194871298326
324 0.185406429033918
325 0.185406428832827
326 0.300920101871998
327 0.263285340798493
328 0.263285340869881
329 0.263285341248345
330 0.257590748373758
331 0.257590748137407
332 0.340146773013494
333 0.29278329274571
334 0.292783292892217
335 0.300096808493812
336 0.223720988857895
337 0.223720988552213
338 0.170747873915275
339 0.307335827197875
340 0.307335827211126
341 0.186384003499636
342 0.199232653011485
343 0.199232653310716
344 0.144201634432392
345 0.034474598855823
346 0.0927371789436826
347 0.0927371791453382
348 0.0658363011956062
349 0.225264677117739
350 0.225264677387663
351 0.225264677670268
352 0.250064957637495
353 0.2500649578683
354 0.25006495792384
355 0.273279487843094
356 0.273279488321911
357 0.27327948801824
358 0.196500596747988
359 0.196500596126032
360 0.196500595784983
361 0.243130307292024
362 0.180978113171705
363 0.180978113344715
364 0.20078967721923
365 0.176462764239794
366 0.176462764073104
367 0.176462764724551
368 0.320058850304314
369 0.320058850749355
370 0.223825479585066
371 0.146021498507324
372 0.146021498819117
373 0.146021498494864
374 0.200035956253263
375 0.325503770278477
376 0.248211351738629
377 0.345612695918533
378 0.345612696916366
379 0.291074131629216
380 0.107507777293932
381 0.107507776130863
382 0.107507776197266
383 0.24110076461508
384 0.241100765395522
385 0.241100764746882
386 0.196672800872683
387 0.196672797933857
388 0.153130157784691
389 0.239927040327778
390 0.239927041282801
391 0.416960623634054
392 0.434116441277528
393 0.394698352337528
394 0.39469835265168
395 0.342254460866144
396 0.342254460930668
397 0.354786921282972
398 0.264738815044101
399 0.264738812357045
400 0.530429845387392
401 0.448902731025534
402 0.448902731266486
403 0.566740502029429
404 0.644585102797887
405 0.644585105512068
406 0.56330319200864
407 0.675945398889571
408 0.675945398251624
409 0.461832246215963
410 0.606770498721378
411 0.606770498550411
412 0.616644593458119
413 0.568525186759388
414 0.568525187551241
415 0.626053779536115
416 0.499591547676957
417 0.499591547542373
418 0.651661439567871
419 0.647485443806119
420 0.847559593403691
421 0.798473588052897
422 0.798473587471896
423 0.930315394182113
424 1.03222086233218
425 1.03909184564488
426 1.03909184757434
427 1.25097116741959
428 1.25097117123357
429 1.25097117498829
430 1.0987068278667
431 1.09870683179474
432 1.09870683474156
433 1.32241682453873
434 1.32241683437184
435 1.29018159939273
436 1.40287685531882
437 1.37486167883945
438 1.3748616870165
439 1.56443059928512
440 1.49390802033066
441 1.43502530787777
442 1.58757647202978
443 1.60391510030929
444 1.57356016152282
445 1.57356016305777
446 1.82401251678587
447 1.8319646241319
448 1.83196465860534
449 1.8319646656395
450 1.98615705140962
451 1.9861570645057
452 1.98615708519342
453 2.00436761953991
454 2.00436763734443
455 2.25830457293905
456 2.19185477042188
457 2.28061717990543
458 2.28061719216023
459 2.28061724701782
460 2.40572419074326
461 2.40572426825814
462 2.40572429595609
463 2.72609128472641
464 2.7260913010132
465 2.72609140841533
466 2.77468675055912
467 2.71052617630439
468 2.85677100326432
469 3.18484277812098
470 3.15485322233086
471 3.15485355801309
472 3.1778320206806
473 3.5614597897992
474 3.56146031015891
475 3.56146036627718
476 3.84218441581747
477 3.84218540295311
478 3.84218617041828
479 4.1465173521145
480 4.14651983470394
481 4.1465203603409
482 5.04757757115159
483 5.04758335372738
484 5.19002101285306
485 5.15768410588468
486 5.15768483858785
487 5.77371199938653
};
\draw (axis cs:0.1,5) node[
  scale=2,
  anchor=west,
  text=black,
  rotate=0.0
]{$p=10$};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.2!(current bounding box.north west)$}) node[
  scale=2,
  anchor=north,
  text=black,
  rotate=0.0
]{Double Precision};
\end{tikzpicture}


==> images/rcmp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
  height=5cm,
  width=11cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Single Precision},
x grid style={darkgray176},
xmin=-2.84, xmax=72.84,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=0, ymax=180.6,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1,32);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$\epsilon = 10^{-3}$, $k=10$, $N=26$}

\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4,96);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.4,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$\epsilon = 10^{-5}, k=47$, $N=98$}

\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4,0) rectangle (axis cs:4.4,172);
\draw[draw=none,fill=darkorange25512714] (axis cs:5,0) rectangle (axis cs:5.4,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:6,0) rectangle (axis cs:6.4,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:7,0) rectangle (axis cs:7.4,42);
\draw[draw=none,fill=darkorange25512714] (axis cs:8,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:9,0) rectangle (axis cs:9.4,48);
\draw[draw=none,fill=darkorange25512714] (axis cs:10,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:11,0) rectangle (axis cs:11.4,6);

\nextgroupplot[
  height=5cm,
  width=11cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Double Precision},
x grid style={darkgray176},
xlabel={Rank \(\displaystyle k_t\)},
xmin=-2.84, xmax=72.84,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=163.8,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,32);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{$\epsilon = 10^{-6}$, $k=68$, $N=152$}

\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,72);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.6,0) rectangle (axis cs:23.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6,0) rectangle (axis cs:24.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.6,0) rectangle (axis cs:25.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.6,0) rectangle (axis cs:26.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.6,0) rectangle (axis cs:27.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.6,0) rectangle (axis cs:28.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.6,0) rectangle (axis cs:29.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.6,0) rectangle (axis cs:30.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.6,0) rectangle (axis cs:31.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.6,0) rectangle (axis cs:32.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.6,0) rectangle (axis cs:33.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.6,0) rectangle (axis cs:34.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.6,0) rectangle (axis cs:35.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.6,0) rectangle (axis cs:36.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.6,0) rectangle (axis cs:37.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.6,0) rectangle (axis cs:38.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.6,0) rectangle (axis cs:39.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.6,0) rectangle (axis cs:40.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.6,0) rectangle (axis cs:41.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.6,0) rectangle (axis cs:42.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.6,0) rectangle (axis cs:43.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.6,0) rectangle (axis cs:44.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.6,0) rectangle (axis cs:45.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.6,0) rectangle (axis cs:46.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.6,0) rectangle (axis cs:47.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.6,0) rectangle (axis cs:48.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.6,0) rectangle (axis cs:49.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.6,0) rectangle (axis cs:50.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.6,0) rectangle (axis cs:51.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:52.6,0) rectangle (axis cs:52.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.6,0) rectangle (axis cs:53.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:54.6,0) rectangle (axis cs:54.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:55.6,0) rectangle (axis cs:55.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.6,0) rectangle (axis cs:56.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:57.6,0) rectangle (axis cs:57.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:58.6,0) rectangle (axis cs:58.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.6,0) rectangle (axis cs:59.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:60.6,0) rectangle (axis cs:60.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:61.6,0) rectangle (axis cs:61.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.6,0) rectangle (axis cs:62.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:63.6,0) rectangle (axis cs:63.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:64.6,0) rectangle (axis cs:64.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.6,0) rectangle (axis cs:65.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:66.6,0) rectangle (axis cs:66.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:67.6,0) rectangle (axis cs:67.8666666666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.6,0) rectangle (axis cs:68.8666666666667,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{$\epsilon = 10^{-8}, k=133$, $N=296$}

\draw[draw=none,fill=darkorange25512714] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,8);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,156);
\draw[draw=none,fill=darkorange25512714] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,8);
\draw[draw=none,fill=darkorange25512714] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,6);
\draw[draw=none,fill=darkorange25512714] (axis cs:23.8666666666667,0) rectangle (axis cs:24.1333333333333,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:24.8666666666667,0) rectangle (axis cs:25.1333333333333,12);
\draw[draw=none,fill=darkorange25512714] (axis cs:25.8666666666667,0) rectangle (axis cs:26.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:26.8666666666667,0) rectangle (axis cs:27.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:27.8666666666667,0) rectangle (axis cs:28.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:28.8666666666667,0) rectangle (axis cs:29.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:29.8666666666667,0) rectangle (axis cs:30.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:30.8666666666667,0) rectangle (axis cs:31.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:31.8666666666667,0) rectangle (axis cs:32.1333333333333,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:32.8666666666667,0) rectangle (axis cs:33.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:33.8666666666667,0) rectangle (axis cs:34.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:34.8666666666667,0) rectangle (axis cs:35.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:35.8666666666667,0) rectangle (axis cs:36.1333333333333,24);
\draw[draw=none,fill=darkorange25512714] (axis cs:36.8666666666667,0) rectangle (axis cs:37.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:37.8666666666667,0) rectangle (axis cs:38.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:38.8666666666667,0) rectangle (axis cs:39.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:39.8666666666667,0) rectangle (axis cs:40.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:40.8666666666667,0) rectangle (axis cs:41.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:41.8666666666667,0) rectangle (axis cs:42.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:42.8666666666667,0) rectangle (axis cs:43.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:43.8666666666667,0) rectangle (axis cs:44.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:44.8666666666667,0) rectangle (axis cs:45.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:45.8666666666667,0) rectangle (axis cs:46.1333333333333,6);
\draw[draw=none,fill=darkorange25512714] (axis cs:46.8666666666667,0) rectangle (axis cs:47.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:47.8666666666667,0) rectangle (axis cs:48.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:48.8666666666667,0) rectangle (axis cs:49.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:49.8666666666667,0) rectangle (axis cs:50.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:50.8666666666667,0) rectangle (axis cs:51.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:51.8666666666667,0) rectangle (axis cs:52.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:52.8666666666667,0) rectangle (axis cs:53.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:53.8666666666667,0) rectangle (axis cs:54.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:54.8666666666667,0) rectangle (axis cs:55.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:55.8666666666667,0) rectangle (axis cs:56.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:56.8666666666667,0) rectangle (axis cs:57.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:57.8666666666667,0) rectangle (axis cs:58.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:58.8666666666667,0) rectangle (axis cs:59.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:59.8666666666667,0) rectangle (axis cs:60.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:60.8666666666667,0) rectangle (axis cs:61.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:61.8666666666667,0) rectangle (axis cs:62.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:62.8666666666667,0) rectangle (axis cs:63.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:63.8666666666667,0) rectangle (axis cs:64.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:64.8666666666667,0) rectangle (axis cs:65.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:65.8666666666667,0) rectangle (axis cs:66.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:66.8666666666667,0) rectangle (axis cs:67.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:67.8666666666667,0) rectangle (axis cs:68.1333333333333,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:68.8666666666667,0) rectangle (axis cs:69.1333333333333,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{$\epsilon = 10^{-10}, k=226$, $N=488$}

\draw[draw=none,fill=forestgreen4416044] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,8);
\draw[draw=none,fill=forestgreen4416044] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:24.1333333333333,0) rectangle (axis cs:24.4,36);
\draw[draw=none,fill=forestgreen4416044] (axis cs:25.1333333333333,0) rectangle (axis cs:25.4,96);
\draw[draw=none,fill=forestgreen4416044] (axis cs:26.1333333333333,0) rectangle (axis cs:26.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:27.1333333333333,0) rectangle (axis cs:27.4,8);
\draw[draw=none,fill=forestgreen4416044] (axis cs:28.1333333333333,0) rectangle (axis cs:28.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:29.1333333333333,0) rectangle (axis cs:29.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:30.1333333333333,0) rectangle (axis cs:30.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:31.1333333333333,0) rectangle (axis cs:31.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:32.1333333333333,0) rectangle (axis cs:32.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:33.1333333333333,0) rectangle (axis cs:33.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:34.1333333333333,0) rectangle (axis cs:34.4,6);
\draw[draw=none,fill=forestgreen4416044] (axis cs:35.1333333333333,0) rectangle (axis cs:35.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:36.1333333333333,0) rectangle (axis cs:36.4,12);
\draw[draw=none,fill=forestgreen4416044] (axis cs:37.1333333333333,0) rectangle (axis cs:37.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:38.1333333333333,0) rectangle (axis cs:38.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:39.1333333333333,0) rectangle (axis cs:39.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:40.1333333333333,0) rectangle (axis cs:40.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:41.1333333333333,0) rectangle (axis cs:41.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:42.1333333333333,0) rectangle (axis cs:42.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:43.1333333333333,0) rectangle (axis cs:43.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:44.1333333333333,0) rectangle (axis cs:44.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:45.1333333333333,0) rectangle (axis cs:45.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:46.1333333333333,0) rectangle (axis cs:46.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:47.1333333333333,0) rectangle (axis cs:47.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:48.1333333333333,0) rectangle (axis cs:48.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:49.1333333333333,0) rectangle (axis cs:49.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:50.1333333333333,0) rectangle (axis cs:50.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:51.1333333333333,0) rectangle (axis cs:51.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:52.1333333333333,0) rectangle (axis cs:52.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:53.1333333333333,0) rectangle (axis cs:53.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:54.1333333333333,0) rectangle (axis cs:54.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:55.1333333333333,0) rectangle (axis cs:55.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:56.1333333333333,0) rectangle (axis cs:56.4,24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:57.1333333333333,0) rectangle (axis cs:57.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:58.1333333333333,0) rectangle (axis cs:58.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:59.1333333333333,0) rectangle (axis cs:59.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:60.1333333333333,0) rectangle (axis cs:60.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:61.1333333333333,0) rectangle (axis cs:61.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:62.1333333333333,0) rectangle (axis cs:62.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:63.1333333333333,0) rectangle (axis cs:63.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:64.1333333333333,0) rectangle (axis cs:64.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:65.1333333333333,0) rectangle (axis cs:65.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:66.1333333333333,0) rectangle (axis cs:66.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:67.1333333333333,0) rectangle (axis cs:67.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:68.1333333333333,0) rectangle (axis cs:68.4,0);
\draw[draw=none,fill=forestgreen4416044] (axis cs:69.1333333333333,0) rectangle (axis cs:69.4,6);
\end{groupplot}

\draw ({$(current bounding box.south west)!-0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.42!(current bounding box.north west)$}) node[
  scale=1,
  anchor=west,
  text=black,
  rotate=90.0
]{Frequency};
\end{tikzpicture}

